No-Regret Exploration in Goal-Oriented Reinforcement Learning

Many popular reinforcement learning problems (e.g., navigation in a maze, some Atari games, mountain car) are instances of the episodic setting under its stochastic shortest path (SSP) formulation, where an agent has to achieve a goal state while minimizing the cumulative cost. Despite the popularity of this setting, the exploration-exploitation dilemma has been sparsely studied in general SSP problems, with most of the theoretical literature focusing on different problems (i.e., fixed-horizon and infinite-horizon) or making the restrictive loop-free SSP assumption (i.e., no state can be visited twice during an episode). In this paper, we study the general SSP problem with no assumption on its dynamics (some policies may actually never reach the goal). We introduce UC-SSP, the first no-regret algorithm in this setting, and prove a regret bound scaling as $\displaystyle \widetilde{\mathcal{O}}( D S \sqrt{ A D K})$ after $K$ episodes for any unknown SSP with $S$ states, $A$ actions, positive costs and SSP-diameter $D$, defined as the smallest expected hitting time from any starting state to the goal. We achieve this result by crafting a novel stopping rule, such that UC-SSP may interrupt the current policy if it is taking too long to achieve the goal and switch to alternative policies that are designed to rapidly terminate the episode.

==> exp/bernstein/uniform/1/regret_episodes.tex <==
% !TEX root = standalone.tex
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=10cm,
height=7cm,
font=\small,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={uniform grid},
x grid style={white!69.0196078431373!black},
xlabel={Episode to goal (\(\displaystyle k\))},
xmin=-10, xmax=3000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative regret \(\displaystyle \Delta(\mathfrak{A},k_t)\)},
ymin=600, ymax=1650,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:15,375.48447762747)
--(axis cs:30,722.057016310044)
--(axis cs:45,902.871836755158)
--(axis cs:60,995.740217385175)
--(axis cs:75,1048.32947080179)
--(axis cs:90,1095.04900833941)
--(axis cs:105,1121.36337294259)
--(axis cs:120,1147.4010311894)
--(axis cs:135,1170.84398682663)
--(axis cs:150,1185.80710251956)
--(axis cs:165,1200.930640795)
--(axis cs:180,1215.25753720161)
--(axis cs:195,1232.1658904098)
--(axis cs:210,1245.73584456603)
--(axis cs:225,1255.44865336816)
--(axis cs:240,1264.30236539875)
--(axis cs:255,1272.11013515272)
--(axis cs:270,1281.97606260401)
--(axis cs:285,1292.15935736327)
--(axis cs:300,1300.42782926756)
--(axis cs:315,1306.41788956143)
--(axis cs:330,1315.53141706376)
--(axis cs:345,1322.27717686723)
--(axis cs:360,1331.6629645999)
--(axis cs:375,1338.67999714059)
--(axis cs:390,1345.52767614054)
--(axis cs:405,1351.58102273174)
--(axis cs:420,1359.05427890733)
--(axis cs:435,1366.62821551355)
--(axis cs:450,1373.14879807958)
--(axis cs:465,1378.54527636323)
--(axis cs:480,1382.98113399346)
--(axis cs:495,1386.17591870324)
--(axis cs:510,1392.25687208567)
--(axis cs:525,1396.0476507513)
--(axis cs:540,1399.77752958694)
--(axis cs:555,1403.38193117148)
--(axis cs:570,1405.83292049388)
--(axis cs:585,1407.99889943534)
--(axis cs:600,1410.47479752091)
--(axis cs:615,1412.48577901448)
--(axis cs:630,1415.05361083079)
--(axis cs:645,1417.18473646754)
--(axis cs:660,1419.93859833434)
--(axis cs:675,1424.51036266483)
--(axis cs:690,1426.91410999325)
--(axis cs:705,1429.2122167022)
--(axis cs:720,1431.11339085884)
--(axis cs:735,1432.49214916298)
--(axis cs:750,1434.82574668858)
--(axis cs:765,1437.83425494017)
--(axis cs:780,1439.36150917877)
--(axis cs:795,1442.57640947775)
--(axis cs:810,1444.76180345479)
--(axis cs:825,1447.03469938916)
--(axis cs:840,1449.22140681806)
--(axis cs:855,1450.40010602185)
--(axis cs:870,1452.06042116619)
--(axis cs:885,1453.77731874939)
--(axis cs:900,1456.08056670754)
--(axis cs:915,1457.88397011817)
--(axis cs:930,1460.21352671119)
--(axis cs:945,1462.11679774354)
--(axis cs:960,1464.286706159)
--(axis cs:975,1465.96428691239)
--(axis cs:990,1469.48728681951)
--(axis cs:1005,1472.28923289614)
--(axis cs:1020,1474.46230580109)
--(axis cs:1035,1475.18004511129)
--(axis cs:1050,1478.50598945709)
--(axis cs:1065,1480.54338794475)
--(axis cs:1080,1484.02493599096)
--(axis cs:1095,1484.95516947903)
--(axis cs:1110,1487.28009280256)
--(axis cs:1125,1490.67950008679)
--(axis cs:1140,1493.55897937275)
--(axis cs:1155,1494.92112829667)
--(axis cs:1170,1497.00158690956)
--(axis cs:1185,1499.38467704381)
--(axis cs:1200,1500.67129222138)
--(axis cs:1215,1502.68767313073)
--(axis cs:1230,1505.14324261528)
--(axis cs:1245,1506.85564182823)
--(axis cs:1260,1508.15947259294)
--(axis cs:1275,1509.24012716375)
--(axis cs:1290,1511.52340554298)
--(axis cs:1305,1512.53224443214)
--(axis cs:1320,1514.26180632854)
--(axis cs:1335,1516.2703338212)
--(axis cs:1350,1518.3687465565)
--(axis cs:1365,1519.06678357501)
--(axis cs:1380,1520.49363023188)
--(axis cs:1395,1521.50709366995)
--(axis cs:1410,1522.37103873022)
--(axis cs:1425,1525.08028726832)
--(axis cs:1440,1526.03397719086)
--(axis cs:1455,1528.62644691575)
--(axis cs:1470,1529.14738453879)
--(axis cs:1485,1530.61048034122)
--(axis cs:1500,1531.245627866)
--(axis cs:1515,1531.77987606155)
--(axis cs:1530,1532.4411030932)
--(axis cs:1545,1533.51932124764)
--(axis cs:1560,1534.45526714248)
--(axis cs:1575,1535.06440410396)
--(axis cs:1590,1536.77626173572)
--(axis cs:1605,1537.93000194766)
--(axis cs:1620,1538.51907156927)
--(axis cs:1635,1539.75245051692)
--(axis cs:1650,1540.38559489918)
--(axis cs:1665,1541.05849201145)
--(axis cs:1680,1542.16770084369)
--(axis cs:1695,1542.54128571226)
--(axis cs:1710,1544.0173642653)
--(axis cs:1725,1545.26147978823)
--(axis cs:1740,1545.92913381309)
--(axis cs:1755,1546.72163554949)
--(axis cs:1770,1548.10950000168)
--(axis cs:1785,1548.65690277138)
--(axis cs:1800,1550.70365283505)
--(axis cs:1815,1552.84976697184)
--(axis cs:1830,1554.09764996789)
--(axis cs:1845,1554.79024741651)
--(axis cs:1860,1555.18705779501)
--(axis cs:1875,1556.00696083429)
--(axis cs:1890,1557.12909548704)
--(axis cs:1905,1557.4598515628)
--(axis cs:1920,1558.28389080504)
--(axis cs:1935,1560.12753934244)
--(axis cs:1950,1561.77415665596)
--(axis cs:1965,1563.1400152102)
--(axis cs:1980,1564.10321055791)
--(axis cs:1995,1565.01133017259)
--(axis cs:2010,1565.79925732255)
--(axis cs:2025,1566.75404863936)
--(axis cs:2040,1568.92323812832)
--(axis cs:2055,1569.90623649175)
--(axis cs:2070,1570.789321531)
--(axis cs:2085,1571.98338342195)
--(axis cs:2100,1572.34198039237)
--(axis cs:2115,1572.67677137518)
--(axis cs:2130,1573.53993718031)
--(axis cs:2145,1574.7795138015)
--(axis cs:2160,1575.22339178122)
--(axis cs:2175,1575.91716243709)
--(axis cs:2190,1576.8630267691)
--(axis cs:2205,1577.51138766857)
--(axis cs:2220,1578.00818362362)
--(axis cs:2235,1578.70352027638)
--(axis cs:2250,1579.46999516597)
--(axis cs:2265,1580.74255501743)
--(axis cs:2280,1581.19262851246)
--(axis cs:2295,1581.61646407285)
--(axis cs:2310,1582.53752991326)
--(axis cs:2325,1583.02350479246)
--(axis cs:2340,1584.03001307469)
--(axis cs:2355,1584.71818206456)
--(axis cs:2370,1585.76482894029)
--(axis cs:2385,1586.18263470497)
--(axis cs:2400,1587.76942021985)
--(axis cs:2415,1588.31621773672)
--(axis cs:2430,1588.6929339942)
--(axis cs:2445,1589.32282905816)
--(axis cs:2460,1589.82783701408)
--(axis cs:2475,1590.42136168423)
--(axis cs:2490,1591.31320219882)
--(axis cs:2505,1592.38354224301)
--(axis cs:2520,1592.72038174322)
--(axis cs:2535,1593.03600743958)
--(axis cs:2550,1595.40247977097)
--(axis cs:2565,1595.62836122494)
--(axis cs:2580,1596.28433642648)
--(axis cs:2595,1596.6968203014)
--(axis cs:2610,1597.07354691756)
--(axis cs:2625,1597.75858735153)
--(axis cs:2640,1597.72010000167)
--(axis cs:2655,1598.40217399737)
--(axis cs:2670,1598.7985831922)
--(axis cs:2685,1599.21485561519)
--(axis cs:2700,1599.43749959534)
--(axis cs:2715,1600.09146177522)
--(axis cs:2730,1601.05388242155)
--(axis cs:2745,1602.38043970655)
--(axis cs:2760,1603.39299864653)
--(axis cs:2775,1604.069507704)
--(axis cs:2790,1604.26753900592)
--(axis cs:2805,1604.91673418745)
--(axis cs:2820,1605.7132759837)
--(axis cs:2835,1606.2030043975)
--(axis cs:2850,1606.4051284102)
--(axis cs:2865,1607.18597208406)
--(axis cs:2880,1607.86057651296)
--(axis cs:2895,1608.51260864989)
--(axis cs:2910,1609.13371905569)
--(axis cs:2925,1610.39861512589)
--(axis cs:2940,1610.77255157173)
--(axis cs:2955,1611.16313075447)
--(axis cs:2970,1611.79944343957)
--(axis cs:2985,1612.62717630313)
--(axis cs:3000,1613.13076537035)
--(axis cs:3000,1648.69491484703)
--(axis cs:3000,1648.69491484703)
--(axis cs:2985,1648.22967551316)
--(axis cs:2970,1647.06857997564)
--(axis cs:2955,1646.25606425966)
--(axis cs:2940,1645.86781504132)
--(axis cs:2925,1645.54292308607)
--(axis cs:2910,1644.32899075517)
--(axis cs:2895,1643.67127275989)
--(axis cs:2880,1642.98447649573)
--(axis cs:2865,1642.32025252354)
--(axis cs:2850,1641.41226779633)
--(axis cs:2835,1641.24556340794)
--(axis cs:2820,1640.66646342062)
--(axis cs:2805,1639.81417681581)
--(axis cs:2790,1639.01454359625)
--(axis cs:2775,1638.69374649708)
--(axis cs:2760,1638.04142715346)
--(axis cs:2745,1636.90515769237)
--(axis cs:2730,1635.59288657628)
--(axis cs:2715,1634.5564788215)
--(axis cs:2700,1633.93161260031)
--(axis cs:2685,1633.66542817937)
--(axis cs:2670,1633.21287220127)
--(axis cs:2655,1632.80045299501)
--(axis cs:2640,1632.05369858964)
--(axis cs:2625,1631.97638283867)
--(axis cs:2610,1631.26259487155)
--(axis cs:2595,1630.90049308664)
--(axis cs:2580,1630.48414856047)
--(axis cs:2565,1629.72129536092)
--(axis cs:2550,1629.5383484138)
--(axis cs:2535,1627.08599234413)
--(axis cs:2520,1626.80278963938)
--(axis cs:2505,1626.25080073849)
--(axis cs:2490,1625.25231238162)
--(axis cs:2475,1624.27532449511)
--(axis cs:2460,1623.70002076417)
--(axis cs:2445,1623.206200319)
--(axis cs:2430,1622.60726698189)
--(axis cs:2415,1622.04515483827)
--(axis cs:2400,1621.55312395405)
--(axis cs:2385,1619.78108106786)
--(axis cs:2370,1619.52005843144)
--(axis cs:2355,1618.45787690609)
--(axis cs:2340,1617.75721749486)
--(axis cs:2325,1616.59489737603)
--(axis cs:2310,1615.81204385412)
--(axis cs:2295,1614.92428129344)
--(axis cs:2280,1614.32928845277)
--(axis cs:2265,1613.9505335467)
--(axis cs:2250,1612.72426499707)
--(axis cs:2235,1611.95191148558)
--(axis cs:2220,1611.20841973724)
--(axis cs:2205,1610.63638729121)
--(axis cs:2190,1609.84591978958)
--(axis cs:2175,1608.94295572052)
--(axis cs:2160,1608.1378979753)
--(axis cs:2145,1607.64294755393)
--(axis cs:2130,1606.58369577403)
--(axis cs:2115,1605.73803317808)
--(axis cs:2100,1605.4639957598)
--(axis cs:2085,1605.19376432913)
--(axis cs:2070,1603.93899781901)
--(axis cs:2055,1603.05325445717)
--(axis cs:2040,1602.02742441948)
--(axis cs:2025,1599.95778550737)
--(axis cs:2010,1599.0737484231)
--(axis cs:1995,1598.12284717197)
--(axis cs:1980,1597.14213838555)
--(axis cs:1965,1596.25650533219)
--(axis cs:1950,1595.08353548535)
--(axis cs:1935,1593.33132439776)
--(axis cs:1920,1591.79614453409)
--(axis cs:1905,1591.00135537524)
--(axis cs:1890,1590.64328304992)
--(axis cs:1875,1589.58658930156)
--(axis cs:1860,1589.00766393978)
--(axis cs:1845,1588.52564591719)
--(axis cs:1830,1587.7694149647)
--(axis cs:1815,1586.52846955968)
--(axis cs:1800,1584.35575529537)
--(axis cs:1785,1582.40367695796)
--(axis cs:1770,1581.86225132657)
--(axis cs:1755,1580.60128737769)
--(axis cs:1740,1579.76496071299)
--(axis cs:1725,1579.06378633675)
--(axis cs:1710,1577.68907345862)
--(axis cs:1695,1576.27632361056)
--(axis cs:1680,1576.01108007804)
--(axis cs:1665,1574.8814605092)
--(axis cs:1650,1574.1255292204)
--(axis cs:1635,1573.49984520155)
--(axis cs:1620,1572.2243957481)
--(axis cs:1605,1571.66463696865)
--(axis cs:1590,1570.53954877949)
--(axis cs:1575,1569.04257801017)
--(axis cs:1560,1568.43288657056)
--(axis cs:1545,1567.52000406431)
--(axis cs:1530,1566.44939381767)
--(axis cs:1515,1565.72179244822)
--(axis cs:1500,1565.18721224269)
--(axis cs:1485,1564.60353136639)
--(axis cs:1470,1563.36779876773)
--(axis cs:1455,1562.71990798968)
--(axis cs:1440,1559.86354931348)
--(axis cs:1425,1558.39841083493)
--(axis cs:1410,1555.80883097194)
--(axis cs:1395,1554.71394763114)
--(axis cs:1380,1553.63858266812)
--(axis cs:1365,1552.26660092391)
--(axis cs:1350,1551.49580954132)
--(axis cs:1335,1549.36539387553)
--(axis cs:1320,1547.52509296711)
--(axis cs:1305,1545.72582646241)
--(axis cs:1290,1544.73583695051)
--(axis cs:1275,1542.47028692864)
--(axis cs:1260,1541.23211309835)
--(axis cs:1245,1539.85711546199)
--(axis cs:1230,1538.14068627384)
--(axis cs:1215,1535.56742735731)
--(axis cs:1200,1533.27497986557)
--(axis cs:1185,1532.05276664207)
--(axis cs:1170,1529.61702837522)
--(axis cs:1155,1527.46865858701)
--(axis cs:1140,1525.89197910986)
--(axis cs:1125,1523.25262999473)
--(axis cs:1110,1520.01320887787)
--(axis cs:1095,1517.8093038003)
--(axis cs:1080,1516.67070888731)
--(axis cs:1065,1513.21342853242)
--(axis cs:1050,1511.03199861899)
--(axis cs:1035,1507.92911456372)
--(axis cs:1020,1507.23802547282)
--(axis cs:1005,1505.04226997669)
--(axis cs:990,1502.14538765223)
--(axis cs:975,1498.42955915828)
--(axis cs:960,1496.74831151056)
--(axis cs:945,1494.33939152492)
--(axis cs:930,1492.4438341562)
--(axis cs:915,1489.82456234813)
--(axis cs:900,1488.03913735768)
--(axis cs:885,1485.97355691474)
--(axis cs:870,1484.16162609684)
--(axis cs:855,1482.5931128401)
--(axis cs:840,1481.4229836428)
--(axis cs:825,1479.04086267063)
--(axis cs:810,1476.84493020391)
--(axis cs:795,1474.77149577986)
--(axis cs:780,1471.44756767775)
--(axis cs:765,1469.91599351525)
--(axis cs:750,1466.27567336576)
--(axis cs:735,1463.88044249027)
--(axis cs:720,1462.55037239334)
--(axis cs:705,1460.92271814888)
--(axis cs:690,1458.25199645676)
--(axis cs:675,1455.78691538408)
--(axis cs:660,1450.38985131348)
--(axis cs:645,1447.6948847792)
--(axis cs:630,1445.22718201485)
--(axis cs:615,1442.55618543009)
--(axis cs:600,1440.95833852257)
--(axis cs:585,1438.76540820706)
--(axis cs:570,1436.10255874742)
--(axis cs:555,1433.45471966873)
--(axis cs:540,1429.9102928522)
--(axis cs:525,1425.90134328673)
--(axis cs:510,1421.86329355129)
--(axis cs:495,1416.21541853263)
--(axis cs:480,1413.14137484131)
--(axis cs:465,1408.50840407047)
--(axis cs:450,1402.89605395302)
--(axis cs:435,1397.19780811797)
--(axis cs:420,1389.36291632309)
--(axis cs:405,1380.88734409762)
--(axis cs:390,1374.46186228772)
--(axis cs:375,1367.56071288657)
--(axis cs:360,1361.04891702619)
--(axis cs:345,1351.41587635777)
--(axis cs:330,1344.44280776016)
--(axis cs:315,1335.77750686139)
--(axis cs:300,1329.47873875419)
--(axis cs:285,1320.25838225738)
--(axis cs:270,1309.29284861555)
--(axis cs:255,1299.51994766576)
--(axis cs:240,1291.13888901863)
--(axis cs:225,1282.26377264815)
--(axis cs:210,1272.51775304918)
--(axis cs:195,1258.05887880434)
--(axis cs:180,1241.37840361144)
--(axis cs:165,1228.67647161695)
--(axis cs:150,1213.74118149131)
--(axis cs:135,1198.39546878314)
--(axis cs:120,1176.08959601931)
--(axis cs:105,1149.67842586502)
--(axis cs:90,1123.9539620671)
--(axis cs:75,1079.38467120365)
--(axis cs:60,1028.76509621917)
--(axis cs:45,938.284648448103)
--(axis cs:30,770.130640492126)
--(axis cs:15,416.484350773615)
--(axis cs:0,0)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:15,356.079771137115)
--(axis cs:30,741.052532466884)
--(axis cs:45,888.120124108176)
--(axis cs:60,958.794023764687)
--(axis cs:75,1005.86420140835)
--(axis cs:90,1040.33415628392)
--(axis cs:105,1073.82232728604)
--(axis cs:120,1096.09899441751)
--(axis cs:135,1122.02909586362)
--(axis cs:150,1148.01072151338)
--(axis cs:165,1169.93941347114)
--(axis cs:180,1183.56062399725)
--(axis cs:195,1196.51904099517)
--(axis cs:210,1207.01678382067)
--(axis cs:225,1216.22726766762)
--(axis cs:240,1225.87020867689)
--(axis cs:255,1233.27816908808)
--(axis cs:270,1243.10630825809)
--(axis cs:285,1252.82238605451)
--(axis cs:300,1260.81511708773)
--(axis cs:315,1268.1238466393)
--(axis cs:330,1278.58967691781)
--(axis cs:345,1286.42293481463)
--(axis cs:360,1293.07649459552)
--(axis cs:375,1299.77984492074)
--(axis cs:390,1305.42913274404)
--(axis cs:405,1309.58413011271)
--(axis cs:420,1318.11764125625)
--(axis cs:435,1322.07407779887)
--(axis cs:450,1327.00608863452)
--(axis cs:465,1330.00056542296)
--(axis cs:480,1334.58928285865)
--(axis cs:495,1337.48351195817)
--(axis cs:510,1340.71043680392)
--(axis cs:525,1345.04411777341)
--(axis cs:540,1347.29380297103)
--(axis cs:555,1349.71635831852)
--(axis cs:570,1354.549727674)
--(axis cs:585,1358.05299473147)
--(axis cs:600,1360.69654530291)
--(axis cs:615,1363.74773869087)
--(axis cs:630,1366.73922179626)
--(axis cs:645,1369.71647531591)
--(axis cs:660,1373.78151957395)
--(axis cs:675,1377.68154055896)
--(axis cs:690,1381.14343964292)
--(axis cs:705,1386.06487160928)
--(axis cs:720,1388.28521783985)
--(axis cs:735,1391.10156361108)
--(axis cs:750,1393.51097857321)
--(axis cs:765,1396.09843929324)
--(axis cs:780,1400.79150245899)
--(axis cs:795,1404.16174953658)
--(axis cs:810,1406.81437825887)
--(axis cs:825,1408.75649389284)
--(axis cs:840,1409.82461602751)
--(axis cs:855,1411.25400260073)
--(axis cs:870,1412.59056396855)
--(axis cs:885,1413.90705195399)
--(axis cs:900,1415.25384703908)
--(axis cs:915,1416.40362399172)
--(axis cs:930,1417.64165742217)
--(axis cs:945,1419.52878930317)
--(axis cs:960,1420.80880803007)
--(axis cs:975,1422.20323040391)
--(axis cs:990,1423.19184463869)
--(axis cs:1005,1424.87258331753)
--(axis cs:1020,1425.80906495003)
--(axis cs:1035,1426.73550882986)
--(axis cs:1050,1428.03371317933)
--(axis cs:1065,1428.40234499603)
--(axis cs:1080,1429.8713542544)
--(axis cs:1095,1432.16944240037)
--(axis cs:1110,1434.2707910642)
--(axis cs:1125,1436.84486817176)
--(axis cs:1140,1438.19650068297)
--(axis cs:1155,1439.53624195873)
--(axis cs:1170,1441.05864337733)
--(axis cs:1185,1442.19216350672)
--(axis cs:1200,1442.68078326376)
--(axis cs:1215,1445.34788524247)
--(axis cs:1230,1447.82815329111)
--(axis cs:1245,1449.26461708402)
--(axis cs:1260,1450.10517556951)
--(axis cs:1275,1450.69580412089)
--(axis cs:1290,1451.5276227292)
--(axis cs:1305,1452.2373341735)
--(axis cs:1320,1452.69513731483)
--(axis cs:1335,1454.20451807764)
--(axis cs:1350,1455.70280918825)
--(axis cs:1365,1458.88253423369)
--(axis cs:1380,1460.16960108632)
--(axis cs:1395,1461.64624404022)
--(axis cs:1410,1463.54326507833)
--(axis cs:1425,1464.34196775263)
--(axis cs:1440,1465.75634925084)
--(axis cs:1455,1467.3565064609)
--(axis cs:1470,1467.97798570715)
--(axis cs:1485,1468.66314613362)
--(axis cs:1500,1469.3695302638)
--(axis cs:1515,1471.17846433696)
--(axis cs:1530,1472.68515965984)
--(axis cs:1545,1473.1904000413)
--(axis cs:1560,1474.14169007775)
--(axis cs:1575,1474.69684671309)
--(axis cs:1590,1475.47867180631)
--(axis cs:1605,1475.75639197868)
--(axis cs:1620,1476.28025933753)
--(axis cs:1635,1476.44108557904)
--(axis cs:1650,1476.72612115228)
--(axis cs:1665,1477.31892415575)
--(axis cs:1680,1478.28637873936)
--(axis cs:1695,1479.10453380315)
--(axis cs:1710,1479.59476267083)
--(axis cs:1725,1480.79073804077)
--(axis cs:1740,1480.97843514485)
--(axis cs:1755,1481.99527956873)
--(axis cs:1770,1482.74100478265)
--(axis cs:1785,1483.16153062793)
--(axis cs:1800,1484.44718678789)
--(axis cs:1815,1485.21709227137)
--(axis cs:1830,1485.72782674917)
--(axis cs:1845,1486.21857588939)
--(axis cs:1860,1486.36043950751)
--(axis cs:1875,1487.53032574775)
--(axis cs:1890,1488.10256110413)
--(axis cs:1905,1489.7434956399)
--(axis cs:1920,1490.1037603355)
--(axis cs:1935,1491.12833260521)
--(axis cs:1950,1491.96894715387)
--(axis cs:1965,1492.69763864269)
--(axis cs:1980,1493.39601982787)
--(axis cs:1995,1494.12147266769)
--(axis cs:2010,1494.47276310387)
--(axis cs:2025,1495.3715914762)
--(axis cs:2040,1496.57890670002)
--(axis cs:2055,1496.80050750859)
--(axis cs:2070,1497.41582232695)
--(axis cs:2085,1499.14275277862)
--(axis cs:2100,1501.2467108203)
--(axis cs:2115,1502.11222862529)
--(axis cs:2130,1503.77079512326)
--(axis cs:2145,1504.91712357055)
--(axis cs:2160,1507.39094865992)
--(axis cs:2175,1508.27710535985)
--(axis cs:2190,1509.77100793294)
--(axis cs:2205,1511.90336430936)
--(axis cs:2220,1512.58775625412)
--(axis cs:2235,1513.37541187072)
--(axis cs:2250,1514.95211430795)
--(axis cs:2265,1515.79453926963)
--(axis cs:2280,1517.20399569468)
--(axis cs:2295,1517.64421235865)
--(axis cs:2310,1517.94524717971)
--(axis cs:2325,1519.27267379491)
--(axis cs:2340,1520.39644997575)
--(axis cs:2355,1521.38512017246)
--(axis cs:2370,1522.75818477664)
--(axis cs:2385,1523.45583494788)
--(axis cs:2400,1524.74772054348)
--(axis cs:2415,1525.58198418443)
--(axis cs:2430,1525.5195427828)
--(axis cs:2445,1526.11176429672)
--(axis cs:2460,1526.62100783574)
--(axis cs:2475,1527.28154992526)
--(axis cs:2490,1528.22339988163)
--(axis cs:2505,1528.91145086927)
--(axis cs:2520,1530.73910180747)
--(axis cs:2535,1531.10921109051)
--(axis cs:2550,1532.36241709688)
--(axis cs:2565,1532.96811376865)
--(axis cs:2580,1533.70835227366)
--(axis cs:2595,1534.4740775001)
--(axis cs:2610,1535.72464298867)
--(axis cs:2625,1536.9195921055)
--(axis cs:2640,1537.59275061198)
--(axis cs:2655,1538.28906707873)
--(axis cs:2670,1539.00578396092)
--(axis cs:2685,1539.63149348137)
--(axis cs:2700,1540.21097325702)
--(axis cs:2715,1540.36981963646)
--(axis cs:2730,1540.77847535084)
--(axis cs:2745,1541.39692135557)
--(axis cs:2760,1541.87566379211)
--(axis cs:2775,1542.58711847536)
--(axis cs:2790,1543.66415908168)
--(axis cs:2805,1543.71886421452)
--(axis cs:2820,1544.71179013087)
--(axis cs:2835,1545.35949587256)
--(axis cs:2850,1546.30614056977)
--(axis cs:2865,1547.50468353375)
--(axis cs:2880,1547.8911915827)
--(axis cs:2895,1548.80830176986)
--(axis cs:2910,1548.95874792548)
--(axis cs:2925,1549.54565913575)
--(axis cs:2940,1550.06144541672)
--(axis cs:2955,1550.22066457329)
--(axis cs:2970,1550.78784899866)
--(axis cs:2985,1550.66044123528)
--(axis cs:3000,1551.33748216852)
--(axis cs:3000,1579.21819804886)
--(axis cs:3000,1579.21819804886)
--(axis cs:2985,1578.35641058102)
--(axis cs:2970,1578.42017441655)
--(axis cs:2955,1577.67853044084)
--(axis cs:2940,1577.39892119632)
--(axis cs:2925,1576.82587907621)
--(axis cs:2910,1576.21396188538)
--(axis cs:2895,1576.08557963991)
--(axis cs:2880,1575.10386142599)
--(axis cs:2865,1574.63154107384)
--(axis cs:2850,1573.45125563676)
--(axis cs:2835,1572.38907193287)
--(axis cs:2820,1571.73794927345)
--(axis cs:2805,1570.81204678874)
--(axis cs:2790,1570.63792352048)
--(axis cs:2775,1569.45613572572)
--(axis cs:2760,1568.66876200788)
--(axis cs:2745,1568.26867604335)
--(axis cs:2730,1567.66829364699)
--(axis cs:2715,1567.22812096026)
--(axis cs:2700,1566.95813893864)
--(axis cs:2685,1566.34879031319)
--(axis cs:2670,1565.66567143255)
--(axis cs:2655,1564.96355991365)
--(axis cs:2640,1564.35104797933)
--(axis cs:2625,1563.7953780847)
--(axis cs:2610,1562.83149880044)
--(axis cs:2595,1561.61323588794)
--(axis cs:2580,1561.04013271329)
--(axis cs:2565,1560.17154281721)
--(axis cs:2550,1559.48841108789)
--(axis cs:2535,1558.14278869319)
--(axis cs:2520,1557.68406957513)
--(axis cs:2505,1555.75289211224)
--(axis cs:2490,1554.89211469881)
--(axis cs:2475,1554.01513625408)
--(axis cs:2460,1553.17684994252)
--(axis cs:2445,1552.74726508045)
--(axis cs:2430,1552.02065819329)
--(axis cs:2415,1552.11938839056)
--(axis cs:2400,1551.24482363042)
--(axis cs:2385,1549.91788082495)
--(axis cs:2370,1549.29670259509)
--(axis cs:2355,1547.97093879819)
--(axis cs:2340,1546.81078059381)
--(axis cs:2325,1545.77572837358)
--(axis cs:2310,1544.33432658768)
--(axis cs:2295,1544.00653300764)
--(axis cs:2280,1543.76792127054)
--(axis cs:2265,1542.3285492945)
--(axis cs:2250,1541.4521458551)
--(axis cs:2235,1539.86001989123)
--(axis cs:2220,1539.21884710674)
--(axis cs:2205,1538.56441065042)
--(axis cs:2190,1536.16793862573)
--(axis cs:2175,1534.84301279776)
--(axis cs:2160,1533.99034109659)
--(axis cs:2145,1531.25533778488)
--(axis cs:2130,1530.18283783108)
--(axis cs:2115,1528.64257592796)
--(axis cs:2100,1527.78926533187)
--(axis cs:2085,1525.51439497246)
--(axis cs:2070,1523.83249702306)
--(axis cs:2055,1523.18898344033)
--(axis cs:2040,1523.05175584778)
--(axis cs:2025,1521.82024267054)
--(axis cs:2010,1520.82024264177)
--(axis cs:1995,1520.37270467687)
--(axis cs:1980,1519.6193291156)
--(axis cs:1965,1518.98888189971)
--(axis cs:1950,1518.28874498744)
--(axis cs:1935,1517.26053113499)
--(axis cs:1920,1516.20627500363)
--(axis cs:1905,1515.74771129814)
--(axis cs:1890,1514.12981743283)
--(axis cs:1875,1513.42322438811)
--(axis cs:1860,1512.03428222729)
--(axis cs:1845,1511.94731744431)
--(axis cs:1830,1511.52923818343)
--(axis cs:1815,1511.01114426015)
--(axis cs:1800,1510.10222134254)
--(axis cs:1785,1508.75904910141)
--(axis cs:1770,1508.3607465456)
--(axis cs:1755,1507.64764335845)
--(axis cs:1740,1506.64565938122)
--(axis cs:1725,1506.52452808421)
--(axis cs:1710,1505.21167505308)
--(axis cs:1695,1504.58307551967)
--(axis cs:1680,1503.75240218237)
--(axis cs:1665,1502.6910283649)
--(axis cs:1650,1501.9450029673)
--(axis cs:1635,1501.48121013943)
--(axis cs:1620,1501.21320797984)
--(axis cs:1605,1500.61824693763)
--(axis cs:1590,1500.1671387089)
--(axis cs:1575,1499.40013540104)
--(axis cs:1560,1498.85646363528)
--(axis cs:1545,1497.87892527065)
--(axis cs:1530,1497.18533725103)
--(axis cs:1515,1495.75320417281)
--(axis cs:1500,1494.0633098449)
--(axis cs:1485,1493.32086557399)
--(axis cs:1470,1492.75719759938)
--(axis cs:1455,1492.06984844453)
--(axis cs:1440,1490.2711772535)
--(axis cs:1425,1488.92673035063)
--(axis cs:1410,1488.13660462383)
--(axis cs:1395,1486.31479726087)
--(axis cs:1380,1485.01261181368)
--(axis cs:1365,1483.68085026523)
--(axis cs:1350,1480.26174690958)
--(axis cs:1335,1478.6112096191)
--(axis cs:1320,1477.23176198082)
--(axis cs:1305,1476.66073672105)
--(axis cs:1290,1475.81161976429)
--(axis cs:1275,1475.0146099715)
--(axis cs:1260,1474.36641012178)
--(axis cs:1245,1473.6081402062)
--(axis cs:1230,1472.17577559802)
--(axis cs:1215,1469.63721524558)
--(axis cs:1200,1467.31548882319)
--(axis cs:1185,1466.97528017916)
--(axis cs:1170,1465.87997190745)
--(axis cs:1155,1464.60354492495)
--(axis cs:1140,1463.33445779965)
--(axis cs:1125,1462.05726190976)
--(axis cs:1110,1459.00251061623)
--(axis cs:1095,1456.96503087897)
--(axis cs:1080,1454.47429062387)
--(axis cs:1065,1452.97447148114)
--(axis cs:1050,1452.51427489674)
--(axis cs:1035,1451.18365084515)
--(axis cs:1020,1450.25126632388)
--(axis cs:1005,1449.29891955529)
--(axis cs:990,1447.81082983305)
--(axis cs:975,1446.86061566675)
--(axis cs:960,1445.4262096395)
--(axis cs:945,1444.1973999653)
--(axis cs:930,1442.58570344522)
--(axis cs:915,1441.20490847458)
--(axis cs:900,1439.98585702614)
--(axis cs:885,1438.55382371014)
--(axis cs:870,1437.25148329448)
--(axis cs:855,1435.73921626122)
--(axis cs:840,1434.35977443335)
--(axis cs:825,1433.29906816695)
--(axis cs:810,1430.96235539982)
--(axis cs:795,1428.30615572103)
--(axis cs:780,1425.43757439753)
--(axis cs:765,1420.35180916219)
--(axis cs:750,1417.67044148114)
--(axis cs:735,1415.17102804218)
--(axis cs:720,1412.27854541233)
--(axis cs:705,1409.7900632418)
--(axis cs:690,1403.99266680709)
--(axis cs:675,1400.10573748995)
--(axis cs:660,1395.91693007387)
--(axis cs:645,1391.27314593083)
--(axis cs:630,1388.51157104938)
--(axis cs:615,1385.8642257537)
--(axis cs:600,1382.28659074056)
--(axis cs:585,1379.59131291093)
--(axis cs:570,1376.1457515673)
--(axis cs:555,1371.48029252169)
--(axis cs:540,1369.05401946811)
--(axis cs:525,1366.97487626462)
--(axis cs:510,1362.31972883304)
--(axis cs:495,1359.3878252777)
--(axis cs:480,1356.86322597612)
--(axis cs:465,1352.44311501074)
--(axis cs:450,1349.53876339808)
--(axis cs:435,1344.79194583265)
--(axis cs:420,1340.69955397418)
--(axis cs:405,1331.99423671665)
--(axis cs:390,1327.67040568422)
--(axis cs:375,1321.75086510643)
--(axis cs:360,1314.83538703057)
--(axis cs:345,1307.51011841036)
--(axis cs:330,1299.37454790611)
--(axis cs:315,1288.59154978352)
--(axis cs:300,1281.50145093402)
--(axis cs:285,1274.04535356614)
--(axis cs:270,1264.22260296147)
--(axis cs:255,1254.0019137304)
--(axis cs:240,1246.15104574049)
--(axis cs:225,1236.74515834869)
--(axis cs:210,1226.16681379454)
--(axis cs:195,1215.02572821898)
--(axis cs:180,1202.3653168158)
--(axis cs:165,1189.3776989408)
--(axis cs:150,1168.1375624975)
--(axis cs:135,1142.79035974615)
--(axis cs:120,1115.5816327912)
--(axis cs:105,1093.86947152157)
--(axis cs:90,1061.08881412259)
--(axis cs:75,1027.64994059709)
--(axis cs:60,982.571289839658)
--(axis cs:45,914.096361095084)
--(axis cs:30,779.345124335286)
--(axis cs:15,394.58905726397)
--(axis cs:0,0)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:15,795.091320585481)
--(axis cs:30,869.857620929883)
--(axis cs:45,924.15542588427)
--(axis cs:60,957.094183960454)
--(axis cs:75,998.788671844726)
--(axis cs:90,1026.13622427132)
--(axis cs:105,1052.436436686)
--(axis cs:120,1072.40348508592)
--(axis cs:135,1093.73398355392)
--(axis cs:150,1114.24728140775)
--(axis cs:165,1135.28030496214)
--(axis cs:180,1156.68470919568)
--(axis cs:195,1172.03512953594)
--(axis cs:210,1187.21168353031)
--(axis cs:225,1197.71869319577)
--(axis cs:240,1208.99148270859)
--(axis cs:255,1217.90761319032)
--(axis cs:270,1228.601759673)
--(axis cs:285,1237.85810639381)
--(axis cs:300,1244.86421881109)
--(axis cs:315,1251.41221355444)
--(axis cs:330,1256.4959831152)
--(axis cs:345,1263.16192672341)
--(axis cs:360,1268.8032899189)
--(axis cs:375,1273.50259734442)
--(axis cs:390,1281.0387918015)
--(axis cs:405,1286.63103607696)
--(axis cs:420,1291.98350410067)
--(axis cs:435,1297.7059927788)
--(axis cs:450,1300.96797792644)
--(axis cs:465,1307.3895252839)
--(axis cs:480,1313.54022629792)
--(axis cs:495,1317.24343127051)
--(axis cs:510,1321.81865924489)
--(axis cs:525,1325.04567734911)
--(axis cs:540,1330.43993130439)
--(axis cs:555,1333.90486705518)
--(axis cs:570,1338.51171157267)
--(axis cs:585,1342.40748057462)
--(axis cs:600,1346.17518833691)
--(axis cs:615,1348.18709547385)
--(axis cs:630,1350.54205710961)
--(axis cs:645,1354.89968370853)
--(axis cs:660,1359.3584430599)
--(axis cs:675,1360.80882560131)
--(axis cs:690,1364.42800419601)
--(axis cs:705,1366.53843748191)
--(axis cs:720,1368.86958041994)
--(axis cs:735,1371.42088028757)
--(axis cs:750,1373.60798273041)
--(axis cs:765,1376.84343672646)
--(axis cs:780,1380.46959626451)
--(axis cs:795,1382.80502144483)
--(axis cs:810,1385.34334644701)
--(axis cs:825,1387.76048767136)
--(axis cs:840,1390.86883004586)
--(axis cs:855,1391.9636531339)
--(axis cs:870,1393.15637131074)
--(axis cs:885,1394.62602090596)
--(axis cs:900,1395.84595419773)
--(axis cs:915,1397.96831101612)
--(axis cs:930,1400.26579584107)
--(axis cs:945,1403.05386354226)
--(axis cs:960,1405.35239349444)
--(axis cs:975,1408.04869460431)
--(axis cs:990,1410.485827186)
--(axis cs:1005,1413.10644923969)
--(axis cs:1020,1414.96336880992)
--(axis cs:1035,1415.8018379381)
--(axis cs:1050,1419.95443558212)
--(axis cs:1065,1420.44276594692)
--(axis cs:1080,1421.72730702248)
--(axis cs:1095,1423.34271504593)
--(axis cs:1110,1425.02277308054)
--(axis cs:1125,1425.97083424436)
--(axis cs:1140,1426.9456276644)
--(axis cs:1155,1428.28421548381)
--(axis cs:1170,1429.07230185354)
--(axis cs:1185,1429.69253834876)
--(axis cs:1200,1430.27815499416)
--(axis cs:1215,1431.82206716259)
--(axis cs:1230,1433.42276860125)
--(axis cs:1245,1435.38426640521)
--(axis cs:1260,1436.70258259176)
--(axis cs:1275,1437.5705349244)
--(axis cs:1290,1439.03961536771)
--(axis cs:1305,1440.36041624292)
--(axis cs:1320,1441.79998148593)
--(axis cs:1335,1443.11331546124)
--(axis cs:1350,1443.26040176844)
--(axis cs:1365,1444.30730288777)
--(axis cs:1380,1445.28307232326)
--(axis cs:1395,1446.34665401663)
--(axis cs:1410,1447.68736437622)
--(axis cs:1425,1448.16109007209)
--(axis cs:1440,1448.86949401748)
--(axis cs:1455,1449.37779031306)
--(axis cs:1470,1449.80282486976)
--(axis cs:1485,1451.054159326)
--(axis cs:1500,1452.16707860047)
--(axis cs:1515,1452.77437153003)
--(axis cs:1530,1453.71610456562)
--(axis cs:1545,1454.63472176876)
--(axis cs:1560,1455.47340428082)
--(axis cs:1575,1456.01006515695)
--(axis cs:1590,1457.13583410695)
--(axis cs:1605,1457.45907540747)
--(axis cs:1620,1458.34684909361)
--(axis cs:1635,1459.26395716119)
--(axis cs:1650,1459.84994998227)
--(axis cs:1665,1460.90321738673)
--(axis cs:1680,1462.14414248796)
--(axis cs:1695,1462.71819585674)
--(axis cs:1710,1463.71101791082)
--(axis cs:1725,1464.62278277884)
--(axis cs:1740,1465.41030516159)
--(axis cs:1755,1466.6295355115)
--(axis cs:1770,1467.09880892377)
--(axis cs:1785,1467.84803692341)
--(axis cs:1800,1468.9296447561)
--(axis cs:1815,1469.79765696458)
--(axis cs:1830,1470.98423183629)
--(axis cs:1845,1471.46064048747)
--(axis cs:1860,1472.84577893098)
--(axis cs:1875,1473.03074446114)
--(axis cs:1890,1473.69017322039)
--(axis cs:1905,1474.55614466022)
--(axis cs:1920,1475.22350079063)
--(axis cs:1935,1476.50396871072)
--(axis cs:1950,1476.71532572749)
--(axis cs:1965,1477.26212239871)
--(axis cs:1980,1478.37826060331)
--(axis cs:1995,1479.50153675064)
--(axis cs:2010,1480.73751592879)
--(axis cs:2025,1480.787018797)
--(axis cs:2040,1481.45981172612)
--(axis cs:2055,1482.05047346753)
--(axis cs:2070,1482.76009432339)
--(axis cs:2085,1483.35706108613)
--(axis cs:2100,1484.3120120638)
--(axis cs:2115,1486.24617989081)
--(axis cs:2130,1487.46500671568)
--(axis cs:2145,1487.90018208185)
--(axis cs:2160,1488.93428672255)
--(axis cs:2175,1489.79889533146)
--(axis cs:2190,1491.54151489991)
--(axis cs:2205,1491.59361987212)
--(axis cs:2220,1493.19887911909)
--(axis cs:2235,1494.81007206216)
--(axis cs:2250,1495.17706641123)
--(axis cs:2265,1496.35716039927)
--(axis cs:2280,1496.91929381971)
--(axis cs:2295,1498.17458966123)
--(axis cs:2310,1498.47175869978)
--(axis cs:2325,1499.27265080776)
--(axis cs:2340,1500.17198575244)
--(axis cs:2355,1500.5376832095)
--(axis cs:2370,1501.30790796986)
--(axis cs:2385,1501.66168662855)
--(axis cs:2400,1503.0605957789)
--(axis cs:2415,1503.6664991295)
--(axis cs:2430,1504.2602529477)
--(axis cs:2445,1505.26616128814)
--(axis cs:2460,1505.44905481847)
--(axis cs:2475,1505.91560337006)
--(axis cs:2490,1506.37527014517)
--(axis cs:2505,1507.34641486015)
--(axis cs:2520,1507.47918759124)
--(axis cs:2535,1509.34103081291)
--(axis cs:2550,1509.68299191209)
--(axis cs:2565,1510.6089977071)
--(axis cs:2580,1510.93344114331)
--(axis cs:2595,1511.35959042123)
--(axis cs:2610,1512.55381463674)
--(axis cs:2625,1514.36135413137)
--(axis cs:2640,1515.16189950481)
--(axis cs:2655,1515.40693265458)
--(axis cs:2670,1515.59917641234)
--(axis cs:2685,1516.07490841832)
--(axis cs:2700,1516.57764756023)
--(axis cs:2715,1517.32417218997)
--(axis cs:2730,1517.65449434831)
--(axis cs:2745,1518.64079909995)
--(axis cs:2760,1518.90854352364)
--(axis cs:2775,1519.56897528492)
--(axis cs:2790,1520.52700486957)
--(axis cs:2805,1521.10607677376)
--(axis cs:2820,1521.49525087935)
--(axis cs:2835,1522.47052341262)
--(axis cs:2850,1522.96094198582)
--(axis cs:2865,1522.90093165016)
--(axis cs:2880,1524.27544226435)
--(axis cs:2895,1524.71043413781)
--(axis cs:2910,1525.26559519417)
--(axis cs:2925,1525.77807760504)
--(axis cs:2940,1527.15059421804)
--(axis cs:2955,1527.44402818282)
--(axis cs:2970,1527.63618598569)
--(axis cs:2985,1528.45160550004)
--(axis cs:3000,1529.58499326284)
--(axis cs:3000,1557.6479421813)
--(axis cs:3000,1557.6479421813)
--(axis cs:2985,1556.352501543)
--(axis cs:2970,1555.63909265625)
--(axis cs:2955,1555.57242205805)
--(axis cs:2940,1555.18702762174)
--(axis cs:2925,1553.60071583365)
--(axis cs:2910,1553.06436984343)
--(axis cs:2895,1552.4307024987)
--(axis cs:2880,1551.73686597107)
--(axis cs:2865,1550.34254818418)
--(axis cs:2850,1550.43370944744)
--(axis cs:2835,1549.89529961955)
--(axis cs:2820,1549.15174375173)
--(axis cs:2805,1548.78208945623)
--(axis cs:2790,1548.22233295934)
--(axis cs:2775,1547.4815341429)
--(axis cs:2760,1546.74313750308)
--(axis cs:2745,1546.48205352571)
--(axis cs:2730,1545.44952987626)
--(axis cs:2715,1545.06102363349)
--(axis cs:2700,1544.21871986215)
--(axis cs:2685,1543.72263060298)
--(axis cs:2670,1543.29953420787)
--(axis cs:2655,1543.08294956453)
--(axis cs:2640,1542.65915431324)
--(axis cs:2625,1541.81087128559)
--(axis cs:2610,1539.85958237911)
--(axis cs:2595,1538.39497819355)
--(axis cs:2580,1537.97229907038)
--(axis cs:2565,1537.64791410551)
--(axis cs:2550,1536.83509149942)
--(axis cs:2535,1536.53822419753)
--(axis cs:2520,1534.74123901809)
--(axis cs:2505,1534.56518334809)
--(axis cs:2490,1533.66749966201)
--(axis cs:2475,1533.12833803602)
--(axis cs:2460,1532.61605818653)
--(axis cs:2445,1532.47012331576)
--(axis cs:2430,1531.41720325513)
--(axis cs:2415,1530.45212867223)
--(axis cs:2400,1529.83920362173)
--(axis cs:2385,1528.62928437102)
--(axis cs:2370,1528.28423462861)
--(axis cs:2355,1527.36563098789)
--(axis cs:2340,1527.10250004385)
--(axis cs:2325,1526.25300658747)
--(axis cs:2310,1525.51507029434)
--(axis cs:2295,1525.1734109318)
--(axis cs:2280,1524.11987837225)
--(axis cs:2265,1523.45318339159)
--(axis cs:2250,1522.27444897855)
--(axis cs:2235,1521.89261492653)
--(axis cs:2220,1520.08497946853)
--(axis cs:2205,1518.63141031439)
--(axis cs:2190,1518.67468688551)
--(axis cs:2175,1517.1784780529)
--(axis cs:2160,1516.30425826071)
--(axis cs:2145,1515.30953450032)
--(axis cs:2130,1514.9658814654)
--(axis cs:2115,1513.72587988918)
--(axis cs:2100,1511.71121931511)
--(axis cs:2085,1510.86734189168)
--(axis cs:2070,1510.23548025335)
--(axis cs:2055,1509.46627270812)
--(axis cs:2040,1508.83810604845)
--(axis cs:2025,1508.18207057647)
--(axis cs:2010,1508.1627450436)
--(axis cs:1995,1506.96989582066)
--(axis cs:1980,1505.8843435669)
--(axis cs:1965,1504.83165337042)
--(axis cs:1950,1504.17962164055)
--(axis cs:1935,1503.90215025622)
--(axis cs:1920,1502.64378977524)
--(axis cs:1905,1502.07231750456)
--(axis cs:1890,1501.2394605433)
--(axis cs:1875,1500.57006090146)
--(axis cs:1860,1500.48619803055)
--(axis cs:1845,1499.31250807297)
--(axis cs:1830,1498.87008832304)
--(axis cs:1815,1497.62783479369)
--(axis cs:1800,1496.58701860107)
--(axis cs:1785,1495.47979803268)
--(axis cs:1770,1494.46019763122)
--(axis cs:1755,1494.03064264242)
--(axis cs:1740,1492.54104459124)
--(axis cs:1725,1491.77973857289)
--(axis cs:1710,1490.66267503984)
--(axis cs:1695,1489.59666869282)
--(axis cs:1680,1488.98189366052)
--(axis cs:1665,1487.70399036065)
--(axis cs:1650,1486.62842936404)
--(axis cs:1635,1486.01559378402)
--(axis cs:1620,1485.05387345051)
--(axis cs:1605,1484.14281873557)
--(axis cs:1590,1483.827231635)
--(axis cs:1575,1482.56417218392)
--(axis cs:1560,1481.97200465895)
--(axis cs:1545,1481.14185876995)
--(axis cs:1530,1480.01164757199)
--(axis cs:1515,1479.06455220648)
--(axis cs:1500,1478.56301673497)
--(axis cs:1485,1477.45710760834)
--(axis cs:1470,1475.9596136635)
--(axis cs:1455,1475.57581981911)
--(axis cs:1440,1475.0152877136)
--(axis cs:1425,1474.2748632579)
--(axis cs:1410,1473.80976055268)
--(axis cs:1395,1472.55164251119)
--(axis cs:1380,1471.45639580348)
--(axis cs:1365,1470.46333683789)
--(axis cs:1350,1469.39140955612)
--(axis cs:1335,1469.26966746223)
--(axis cs:1320,1467.93417303646)
--(axis cs:1305,1466.30490987837)
--(axis cs:1290,1465.01688235252)
--(axis cs:1275,1463.58713439473)
--(axis cs:1260,1462.90625832629)
--(axis cs:1245,1461.60574611174)
--(axis cs:1230,1459.32841551461)
--(axis cs:1215,1457.74028855219)
--(axis cs:1200,1456.02537231953)
--(axis cs:1185,1455.30216056386)
--(axis cs:1170,1454.70356865798)
--(axis cs:1155,1453.95282662661)
--(axis cs:1140,1452.52258604495)
--(axis cs:1125,1451.43855106389)
--(axis cs:1110,1450.28778382663)
--(axis cs:1095,1448.46901346014)
--(axis cs:1080,1447.22559308253)
--(axis cs:1065,1446.06130575699)
--(axis cs:1050,1445.4908077207)
--(axis cs:1035,1441.20457696364)
--(axis cs:1020,1440.30421769073)
--(axis cs:1005,1438.30230885987)
--(axis cs:990,1435.79410251247)
--(axis cs:975,1433.62240669309)
--(axis cs:960,1430.40987940185)
--(axis cs:945,1427.90958095295)
--(axis cs:930,1425.47882025307)
--(axis cs:915,1423.16747667691)
--(axis cs:900,1421.22100509423)
--(axis cs:885,1419.8621099849)
--(axis cs:870,1418.34293117905)
--(axis cs:855,1417.07682095479)
--(axis cs:840,1415.72281564174)
--(axis cs:825,1412.61232961517)
--(axis cs:810,1410.45064243842)
--(axis cs:795,1408.21013903952)
--(axis cs:780,1405.79673581875)
--(axis cs:765,1401.7140669557)
--(axis cs:750,1398.49069255068)
--(axis cs:735,1396.37896659242)
--(axis cs:720,1393.32143805898)
--(axis cs:705,1390.88375259591)
--(axis cs:690,1388.47535748073)
--(axis cs:675,1384.89570767434)
--(axis cs:660,1383.52726181465)
--(axis cs:645,1378.95719276495)
--(axis cs:630,1374.77599096278)
--(axis cs:615,1372.12212419746)
--(axis cs:600,1370.08520293331)
--(axis cs:585,1366.37408229452)
--(axis cs:570,1362.07102289537)
--(axis cs:555,1357.46903901177)
--(axis cs:540,1354.11514636149)
--(axis cs:525,1349.34057191566)
--(axis cs:510,1346.24876161881)
--(axis cs:495,1341.42516119209)
--(axis cs:480,1337.93953776361)
--(axis cs:465,1331.39141037654)
--(axis cs:450,1324.4941293329)
--(axis cs:435,1321.26728607947)
--(axis cs:420,1315.00094635649)
--(axis cs:405,1310.15458597913)
--(axis cs:390,1303.88800185349)
--(axis cs:375,1296.97536790948)
--(axis cs:360,1292.14584693393)
--(axis cs:345,1286.87838172832)
--(axis cs:330,1280.07549693546)
--(axis cs:315,1274.98043809512)
--(axis cs:300,1266.8196044374)
--(axis cs:285,1259.24688845358)
--(axis cs:270,1250.50440677329)
--(axis cs:255,1240.17972485491)
--(axis cs:240,1230.10702693553)
--(axis cs:225,1218.82098804728)
--(axis cs:210,1208.24916931164)
--(axis cs:195,1193.01689490494)
--(axis cs:180,1178.3484868441)
--(axis cs:165,1156.92406267655)
--(axis cs:150,1135.00825782987)
--(axis cs:135,1113.15272728259)
--(axis cs:120,1091.61439734952)
--(axis cs:105,1071.01261734834)
--(axis cs:90,1044.44400136195)
--(axis cs:75,1017.50272538745)
--(axis cs:60,977.068384870628)
--(axis cs:45,944.458314545738)
--(axis cs:30,889.637291099024)
--(axis cs:15,815.964763042345)
--(axis cs:0,0)
--cycle;

\path [fill=color3, fill opacity=0.15]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:15,357.81869845044)
--(axis cs:30,648.011369451079)
--(axis cs:45,722.257922314513)
--(axis cs:60,762.647339109023)
--(axis cs:75,792.270014427462)
--(axis cs:90,817.532885751495)
--(axis cs:105,837.054369228294)
--(axis cs:120,854.827094751091)
--(axis cs:135,870.178622413866)
--(axis cs:150,883.87636635926)
--(axis cs:165,896.367998719679)
--(axis cs:180,906.548865356815)
--(axis cs:195,915.528867414482)
--(axis cs:210,923.582857264452)
--(axis cs:225,931.535638458723)
--(axis cs:240,939.518304751819)
--(axis cs:255,946.052395637876)
--(axis cs:270,952.569059234069)
--(axis cs:285,957.700071155352)
--(axis cs:300,963.643137462618)
--(axis cs:315,968.928658787437)
--(axis cs:330,974.112445800053)
--(axis cs:345,979.048519779987)
--(axis cs:360,983.571466460191)
--(axis cs:375,987.277802631852)
--(axis cs:390,991.4625090106)
--(axis cs:405,994.666888310228)
--(axis cs:420,996.777682474323)
--(axis cs:435,999.168469743823)
--(axis cs:450,1001.6739816771)
--(axis cs:465,1004.52021612795)
--(axis cs:480,1006.8886337801)
--(axis cs:495,1009.94489548065)
--(axis cs:510,1013.3050075545)
--(axis cs:525,1016.44487496104)
--(axis cs:540,1019.42490843686)
--(axis cs:555,1022.30067757548)
--(axis cs:570,1024.74764548506)
--(axis cs:585,1027.64479366555)
--(axis cs:600,1030.28291605672)
--(axis cs:615,1032.52676791311)
--(axis cs:630,1035.53863136679)
--(axis cs:645,1037.71312755595)
--(axis cs:660,1039.93908674463)
--(axis cs:675,1042.24422574972)
--(axis cs:690,1044.67799038847)
--(axis cs:705,1046.85820181981)
--(axis cs:720,1048.5103788654)
--(axis cs:735,1050.64964941886)
--(axis cs:750,1052.51370021119)
--(axis cs:765,1054.33987517014)
--(axis cs:780,1056.28882484197)
--(axis cs:795,1058.28397327071)
--(axis cs:810,1060.46260068301)
--(axis cs:825,1062.58394210538)
--(axis cs:840,1064.16949433824)
--(axis cs:855,1065.49664827922)
--(axis cs:870,1066.66150321704)
--(axis cs:885,1068.52655485356)
--(axis cs:900,1070.05260508183)
--(axis cs:915,1071.38709726869)
--(axis cs:930,1073.03721596852)
--(axis cs:945,1074.36979802006)
--(axis cs:960,1075.3985519114)
--(axis cs:975,1076.54304164869)
--(axis cs:990,1077.75148533332)
--(axis cs:1005,1080.07404155223)
--(axis cs:1020,1081.2122871722)
--(axis cs:1035,1082.88908560907)
--(axis cs:1050,1084.07797542446)
--(axis cs:1065,1085.1882963142)
--(axis cs:1080,1085.9156526624)
--(axis cs:1095,1086.92089257675)
--(axis cs:1110,1087.9286397143)
--(axis cs:1125,1089.04644627017)
--(axis cs:1140,1089.93938336681)
--(axis cs:1155,1090.30643414287)
--(axis cs:1170,1091.44423587309)
--(axis cs:1185,1092.60909548336)
--(axis cs:1200,1093.52924889232)
--(axis cs:1215,1095.22338714279)
--(axis cs:1230,1095.96331485238)
--(axis cs:1245,1096.87468611294)
--(axis cs:1260,1097.71523927317)
--(axis cs:1275,1098.61781256001)
--(axis cs:1290,1099.87811182363)
--(axis cs:1305,1101.14696666454)
--(axis cs:1320,1102.58049122821)
--(axis cs:1335,1103.49493332376)
--(axis cs:1350,1104.27467810124)
--(axis cs:1365,1105.13357926261)
--(axis cs:1380,1105.9327625962)
--(axis cs:1395,1106.62223834102)
--(axis cs:1410,1107.83966794827)
--(axis cs:1425,1108.53614563232)
--(axis cs:1440,1109.07670077838)
--(axis cs:1455,1109.63343173009)
--(axis cs:1470,1110.37837764225)
--(axis cs:1485,1111.03835039055)
--(axis cs:1500,1111.73061754387)
--(axis cs:1515,1112.6782562176)
--(axis cs:1530,1113.13277658784)
--(axis cs:1545,1114.58197634658)
--(axis cs:1560,1115.37071013402)
--(axis cs:1575,1116.18815912464)
--(axis cs:1590,1117.20619416383)
--(axis cs:1605,1118.66113644758)
--(axis cs:1620,1119.47712933258)
--(axis cs:1635,1120.31839799453)
--(axis cs:1650,1121.04825797567)
--(axis cs:1665,1121.21269661702)
--(axis cs:1680,1121.84541633522)
--(axis cs:1695,1122.52814487742)
--(axis cs:1710,1122.87011146583)
--(axis cs:1725,1123.70133278158)
--(axis cs:1740,1124.7511780414)
--(axis cs:1755,1125.60694525644)
--(axis cs:1770,1126.47527053472)
--(axis cs:1785,1127.39055761966)
--(axis cs:1800,1128.01817967065)
--(axis cs:1815,1128.993344018)
--(axis cs:1830,1129.38265860645)
--(axis cs:1845,1130.45013532179)
--(axis cs:1860,1130.91372666005)
--(axis cs:1875,1131.57032108161)
--(axis cs:1890,1131.59367951666)
--(axis cs:1905,1132.49489373023)
--(axis cs:1920,1132.79227596689)
--(axis cs:1935,1133.08647510044)
--(axis cs:1950,1132.97331334523)
--(axis cs:1965,1133.62338350099)
--(axis cs:1980,1134.38239460245)
--(axis cs:1995,1134.91260758776)
--(axis cs:2010,1135.9549460213)
--(axis cs:2025,1136.46453598647)
--(axis cs:2040,1137.30871727421)
--(axis cs:2055,1137.36570492396)
--(axis cs:2070,1138.37474439947)
--(axis cs:2085,1139.00073637871)
--(axis cs:2100,1139.63691813409)
--(axis cs:2115,1140.1726409888)
--(axis cs:2130,1140.55167697408)
--(axis cs:2145,1141.22542692748)
--(axis cs:2160,1142.21408406101)
--(axis cs:2175,1143.25778249961)
--(axis cs:2190,1144.20435228646)
--(axis cs:2205,1144.96083904893)
--(axis cs:2220,1145.51327626251)
--(axis cs:2235,1145.98840111836)
--(axis cs:2250,1146.53739169567)
--(axis cs:2265,1147.13154214053)
--(axis cs:2280,1147.61383155149)
--(axis cs:2295,1148.59076418458)
--(axis cs:2310,1149.57989875717)
--(axis cs:2325,1150.94648922182)
--(axis cs:2340,1151.37204011522)
--(axis cs:2355,1151.35294223871)
--(axis cs:2370,1151.80213945886)
--(axis cs:2385,1152.14908074258)
--(axis cs:2400,1152.96198796792)
--(axis cs:2415,1153.46824357968)
--(axis cs:2430,1154.29045210749)
--(axis cs:2445,1155.02154599926)
--(axis cs:2460,1156.05660581526)
--(axis cs:2475,1156.89560275207)
--(axis cs:2490,1157.27853965164)
--(axis cs:2505,1157.66530796429)
--(axis cs:2520,1158.39881478903)
--(axis cs:2535,1158.68087991058)
--(axis cs:2550,1159.02724487113)
--(axis cs:2565,1159.53419700696)
--(axis cs:2580,1160.3390350365)
--(axis cs:2595,1160.80936914924)
--(axis cs:2610,1161.1327639424)
--(axis cs:2625,1161.76718977099)
--(axis cs:2640,1162.38295005357)
--(axis cs:2655,1162.75751358274)
--(axis cs:2670,1163.31356942314)
--(axis cs:2685,1164.24585257342)
--(axis cs:2700,1165.11612610171)
--(axis cs:2715,1165.32349725787)
--(axis cs:2730,1166.1188249284)
--(axis cs:2745,1166.89593656363)
--(axis cs:2760,1167.26437597888)
--(axis cs:2775,1167.62215072557)
--(axis cs:2790,1167.96510513111)
--(axis cs:2805,1168.68773458842)
--(axis cs:2820,1169.22429410118)
--(axis cs:2835,1170.0463029577)
--(axis cs:2850,1170.01605448935)
--(axis cs:2865,1170.73149694152)
--(axis cs:2880,1171.53914011732)
--(axis cs:2895,1172.09690127168)
--(axis cs:2910,1172.36485621557)
--(axis cs:2925,1172.47882696733)
--(axis cs:2940,1172.84425438182)
--(axis cs:2955,1173.25337970105)
--(axis cs:2970,1173.94632529041)
--(axis cs:2985,1174.20471318421)
--(axis cs:3000,1174.64110501287)
--(axis cs:3000,1191.75457520451)
--(axis cs:3000,1191.75457520451)
--(axis cs:2985,1191.3621386321)
--(axis cs:2970,1191.12169812479)
--(axis cs:2955,1190.38581531307)
--(axis cs:2940,1190.01611223122)
--(axis cs:2925,1189.56271124463)
--(axis cs:2910,1189.3478535953)
--(axis cs:2895,1189.03698013809)
--(axis cs:2880,1188.47591289138)
--(axis cs:2865,1187.68472766607)
--(axis cs:2850,1186.93134171718)
--(axis cs:2835,1186.89226484772)
--(axis cs:2820,1186.14544530315)
--(axis cs:2805,1185.55317641483)
--(axis cs:2790,1184.69697747105)
--(axis cs:2775,1184.33110347552)
--(axis cs:2760,1183.98004982111)
--(axis cs:2745,1183.62966083529)
--(axis cs:2730,1182.86794406942)
--(axis cs:2715,1182.02444333885)
--(axis cs:2700,1181.83298609394)
--(axis cs:2685,1180.96443122114)
--(axis cs:2670,1179.91788597035)
--(axis cs:2655,1179.39511340964)
--(axis cs:2640,1179.01084853774)
--(axis cs:2625,1178.46778041922)
--(axis cs:2610,1177.73337784671)
--(axis cs:2595,1177.3879442388)
--(axis cs:2580,1177.02944995045)
--(axis cs:2565,1176.25545957891)
--(axis cs:2550,1175.78358331364)
--(axis cs:2535,1175.47111987312)
--(axis cs:2520,1175.16435659358)
--(axis cs:2505,1174.37903501722)
--(axis cs:2490,1173.9669749288)
--(axis cs:2475,1173.46108342726)
--(axis cs:2460,1172.621251963)
--(axis cs:2445,1171.5174833779)
--(axis cs:2430,1170.7297488686)
--(axis cs:2415,1169.99312899532)
--(axis cs:2400,1169.49055620598)
--(axis cs:2385,1168.61463503025)
--(axis cs:2370,1168.22274791287)
--(axis cs:2355,1167.66311673195)
--(axis cs:2340,1167.70519045433)
--(axis cs:2325,1167.19191294667)
--(axis cs:2310,1165.91967501022)
--(axis cs:2295,1164.80998118171)
--(axis cs:2280,1163.78808541373)
--(axis cs:2265,1163.24154642359)
--(axis cs:2250,1162.68686846738)
--(axis cs:2235,1162.07703064359)
--(axis cs:2220,1161.66332709834)
--(axis cs:2205,1161.08693591085)
--(axis cs:2190,1160.30459427222)
--(axis cs:2175,1159.452335658)
--(axis cs:2160,1158.4472056955)
--(axis cs:2145,1157.58703442796)
--(axis cs:2130,1156.89195598027)
--(axis cs:2115,1156.51216356445)
--(axis cs:2100,1155.92905801809)
--(axis cs:2085,1155.20641137236)
--(axis cs:2070,1154.55357495053)
--(axis cs:2055,1153.49378602495)
--(axis cs:2040,1153.41194527359)
--(axis cs:2025,1152.37729816027)
--(axis cs:2010,1151.87805972434)
--(axis cs:1995,1150.89156975681)
--(axis cs:1980,1150.28295434102)
--(axis cs:1965,1149.5731370414)
--(axis cs:1950,1148.79437879607)
--(axis cs:1935,1148.86238863976)
--(axis cs:1920,1148.52775937224)
--(axis cs:1905,1148.2063132078)
--(axis cs:1890,1147.30869902031)
--(axis cs:1875,1147.22322905425)
--(axis cs:1860,1146.51099507474)
--(axis cs:1845,1146.0657580119)
--(axis cs:1830,1144.96440632614)
--(axis cs:1815,1144.41489251353)
--(axis cs:1800,1143.42122845977)
--(axis cs:1785,1142.77002210969)
--(axis cs:1770,1141.80648079353)
--(axis cs:1755,1140.98597767074)
--(axis cs:1740,1140.11291648469)
--(axis cs:1725,1139.04393334341)
--(axis cs:1710,1138.33632625808)
--(axis cs:1695,1137.96946444539)
--(axis cs:1680,1137.34336458652)
--(axis cs:1665,1136.62725590362)
--(axis cs:1650,1136.4028661439)
--(axis cs:1635,1135.56389772395)
--(axis cs:1620,1134.6963379848)
--(axis cs:1605,1133.84350246873)
--(axis cs:1590,1132.26961635137)
--(axis cs:1575,1131.1388229895)
--(axis cs:1560,1130.27744357901)
--(axis cs:1545,1129.46734896536)
--(axis cs:1530,1128.01772032304)
--(axis cs:1515,1127.53341229218)
--(axis cs:1500,1126.61222256483)
--(axis cs:1485,1125.80566131705)
--(axis cs:1470,1125.10680566428)
--(axis cs:1455,1124.14292317534)
--(axis cs:1440,1123.53082572595)
--(axis cs:1425,1122.94255247094)
--(axis cs:1410,1122.36020175389)
--(axis cs:1395,1121.05880296007)
--(axis cs:1380,1120.4494503038)
--(axis cs:1365,1119.63980523631)
--(axis cs:1350,1118.79987799659)
--(axis cs:1335,1118.01079437297)
--(axis cs:1320,1117.04640806745)
--(axis cs:1305,1115.51110423002)
--(axis cs:1290,1114.23113066985)
--(axis cs:1275,1112.99260153237)
--(axis cs:1260,1112.04634641812)
--(axis cs:1245,1111.18807117728)
--(axis cs:1230,1110.24061403675)
--(axis cs:1215,1109.44171334526)
--(axis cs:1200,1107.82702319463)
--(axis cs:1185,1106.84834820252)
--(axis cs:1170,1105.68437941169)
--(axis cs:1155,1104.67335274081)
--(axis cs:1140,1104.29157511581)
--(axis cs:1125,1103.23568381135)
--(axis cs:1110,1102.17466196614)
--(axis cs:1095,1101.12358070259)
--(axis cs:1080,1099.83999221586)
--(axis cs:1065,1099.10852016297)
--(axis cs:1050,1098.10001265162)
--(axis cs:1035,1096.88007406593)
--(axis cs:1020,1095.2780441017)
--(axis cs:1005,1094.0974613206)
--(axis cs:990,1091.93118913841)
--(axis cs:975,1090.71080442197)
--(axis cs:960,1089.46646575817)
--(axis cs:945,1088.36639124841)
--(axis cs:930,1086.96014489888)
--(axis cs:915,1085.3014351976)
--(axis cs:900,1083.84709898339)
--(axis cs:885,1082.37432081057)
--(axis cs:870,1080.34054404599)
--(axis cs:855,1079.12657058274)
--(axis cs:840,1077.85489612262)
--(axis cs:825,1076.20161995441)
--(axis cs:810,1074.08413297567)
--(axis cs:795,1071.99393198691)
--(axis cs:780,1070.09025201455)
--(axis cs:765,1068.20037328529)
--(axis cs:750,1066.31771984316)
--(axis cs:735,1064.2129422344)
--(axis cs:720,1062.00338438678)
--(axis cs:705,1060.24673303127)
--(axis cs:690,1058.03811606153)
--(axis cs:675,1055.51305229919)
--(axis cs:660,1053.06936290319)
--(axis cs:645,1050.87649369079)
--(axis cs:630,1048.65216147885)
--(axis cs:615,1045.79519653145)
--(axis cs:600,1043.35021998676)
--(axis cs:585,1040.68951397685)
--(axis cs:570,1037.36783375624)
--(axis cs:555,1034.60597326473)
--(axis cs:540,1031.82291400227)
--(axis cs:525,1028.81411907699)
--(axis cs:510,1025.59515808246)
--(axis cs:495,1022.34644175521)
--(axis cs:480,1019.18387505467)
--(axis cs:465,1016.47346430575)
--(axis cs:450,1013.58087035551)
--(axis cs:435,1010.9875538877)
--(axis cs:420,1008.57951275611)
--(axis cs:405,1006.47147851913)
--(axis cs:390,1003.21702941766)
--(axis cs:375,999.032907395315)
--(axis cs:360,995.2004151659)
--(axis cs:345,990.464533445011)
--(axis cs:330,985.271779023862)
--(axis cs:315,980.076737635382)
--(axis cs:300,974.803430559128)
--(axis cs:285,968.807668465301)
--(axis cs:270,963.649851985492)
--(axis cs:255,956.817687180608)
--(axis cs:240,950.392949665563)
--(axis cs:225,942.256787557584)
--(axis cs:210,934.000740350761)
--(axis cs:195,925.605901799657)
--(axis cs:180,916.587075456231)
--(axis cs:165,906.279113692274)
--(axis cs:150,894.011917651617)
--(axis cs:135,879.970833195911)
--(axis cs:120,864.653532457605)
--(axis cs:105,846.507429579313)
--(axis cs:90,826.580084655023)
--(axis cs:75,800.984127577978)
--(axis cs:60,770.667974495325)
--(axis cs:45,730.608562888744)
--(axis cs:30,658.346287351091)
--(axis cs:15,384.200129950645)
--(axis cs:0,0)
--cycle;

\addplot [very thick, color0, dashed, 
mark=*, mark repeat={14}, mark options={solid, scale=0.6}]
table {%
0 0
15 395.984414200542
30 746.093828401085
45 920.57824260163
60 1012.25265680217
75 1063.85707100272
90 1109.50148520326
105 1135.5208994038
120 1161.74531360435
135 1184.61972780489
150 1199.77414200544
165 1214.80355620597
180 1228.31797040652
195 1245.11238460707
210 1259.12679880761
225 1268.85621300816
240 1277.72062720869
255 1285.81504140924
270 1295.63445560978
285 1306.20886981033
300 1314.95328401088
315 1321.09769821141
330 1329.98711241196
345 1336.8465266125
360 1346.35594081305
375 1353.12035501358
390 1359.99476921413
405 1366.23418341468
420 1374.20859761521
435 1381.91301181576
450 1388.0224260163
465 1393.52684021685
480 1398.06125441738
495 1401.19566861793
510 1407.06008281848
525 1410.97449701902
540 1414.84391121957
555 1418.41832542011
570 1420.96773962065
585 1423.3821538212
600 1425.71656802174
615 1427.52098222229
630 1430.14039642282
645 1432.43981062337
660 1435.16422482391
675 1440.14863902446
690 1442.583053225
705 1445.06746742554
720 1446.83188162609
735 1448.18629582663
750 1450.55071002717
765 1453.87512422771
780 1455.40453842826
795 1458.67395262881
810 1460.80336682935
825 1463.0377810299
840 1465.32219523043
855 1466.49660943098
870 1468.11102363152
885 1469.87543783206
900 1472.05985203261
915 1473.85426623315
930 1476.3286804337
945 1478.22809463423
960 1480.51750883478
975 1482.19692303533
990 1485.81633723587
1005 1488.66575143641
1020 1490.85016563695
1035 1491.5545798375
1050 1494.76899403804
1065 1496.87840823858
1080 1500.34782243914
1095 1501.38223663967
1110 1503.64665084022
1125 1506.96606504076
1140 1509.72547924131
1155 1511.19489344184
1170 1513.30930764239
1185 1515.71872184294
1200 1516.97313604347
1215 1519.12755024402
1230 1521.64196444456
1245 1523.35637864511
1260 1524.69579284564
1275 1525.8552070462
1290 1528.12962124674
1305 1529.12903544728
1320 1530.89344964783
1335 1532.81786384837
1350 1534.93227804891
1365 1535.66669224946
1380 1537.06610645
1395 1538.11052065055
1410 1539.08993485108
1425 1541.73934905163
1440 1542.94876325217
1455 1545.67317745272
1470 1546.25759165326
1485 1547.6070058538
1500 1548.21642005435
1515 1548.75083425489
1530 1549.44524845543
1545 1550.51966265597
1560 1551.44407685652
1575 1552.05349105706
1590 1553.65790525761
1605 1554.79731945816
1620 1555.37173365869
1635 1556.62614785924
1650 1557.25556205979
1665 1557.96997626032
1680 1559.08939046087
1695 1559.40880466141
1710 1560.85321886196
1725 1562.16263306249
1740 1562.84704726304
1755 1563.66146146359
1770 1564.98587566413
1785 1565.53028986467
1800 1567.52970406521
1815 1569.68911826576
1830 1570.9335324663
1845 1571.65794666685
1860 1572.0973608674
1875 1572.79677506793
1890 1573.88618926848
1905 1574.23060346902
1920 1575.04001766957
1935 1576.7294318701
1950 1578.42884607065
1965 1579.6982602712
1980 1580.62267447173
1995 1581.56708867228
2010 1582.43650287282
2025 1583.35591707337
2040 1585.4753312739
2055 1586.47974547446
2070 1587.364159675
2085 1588.58857387554
2100 1588.90298807608
2115 1589.20740227663
2130 1590.06181647717
2145 1591.21123067772
2160 1591.68064487826
2175 1592.43005907881
2190 1593.35447327934
2205 1594.07388747989
2220 1594.60830168043
2235 1595.32771588098
2250 1596.09713008152
2265 1597.34654428206
2280 1597.76095848261
2295 1598.27037268315
2310 1599.17478688369
2325 1599.80920108425
2340 1600.89361528478
2355 1601.58802948532
2370 1602.64244368587
2385 1602.98185788642
2400 1604.66127208695
2415 1605.18068628749
2430 1605.65010048805
2445 1606.26451468858
2460 1606.76392888913
2475 1607.34834308967
2490 1608.28275729022
2505 1609.31717149075
2520 1609.7615856913
2535 1610.06099989185
2550 1612.47041409239
2565 1612.67482829293
2580 1613.38424249348
2595 1613.79865669402
2610 1614.16807089456
2625 1614.8674850951
2640 1614.88689929566
2655 1615.60131349619
2670 1616.00572769674
2685 1616.44014189728
2700 1616.68455609783
2715 1617.32397029836
2730 1618.32338449891
2745 1619.64279869946
2760 1620.71721289999
2775 1621.38162710054
2790 1621.64104130108
2805 1622.36545550163
2820 1623.18986970216
2835 1623.72428390272
2850 1623.90869810326
2865 1624.7531123038
2880 1625.42252650434
2895 1626.09194070489
2910 1626.73135490543
2925 1627.97076910598
2940 1628.32018330652
2955 1628.70959750707
2970 1629.4340117076
2985 1630.42842590815
3000 1630.91284010869
};
\addlegendentry{\UCRLSSP-B + \textcircled{b} \textcolor{gray}{(orig.)}}
\addplot [very thick, color1, dashed]
table {%
0 0
15 375.334414200542
30 760.198828401085
45 901.10824260163
60 970.682656802172
75 1016.75707100272
90 1050.71148520326
105 1083.8458994038
120 1105.84031360435
135 1132.40972780489
150 1158.07414200544
165 1179.65855620597
180 1192.96297040652
195 1205.77238460707
210 1216.59179880761
225 1226.48621300816
240 1236.01062720869
255 1243.64004140924
270 1253.66445560978
285 1263.43386981033
300 1271.15828401088
315 1278.35769821141
330 1288.98211241196
345 1296.9665266125
360 1303.95594081305
375 1310.76535501358
390 1316.54976921413
405 1320.78918341468
420 1329.40859761521
435 1333.43301181576
450 1338.2724260163
465 1341.22184021685
480 1345.72625441738
495 1348.43566861793
510 1351.51508281848
525 1356.00949701902
540 1358.17391121957
555 1360.5983254201
570 1365.34773962065
585 1368.8221538212
600 1371.49156802174
615 1374.80598222229
630 1377.62539642282
645 1380.49481062337
660 1384.84922482391
675 1388.89363902446
690 1392.568053225
705 1397.92746742554
720 1400.28188162609
735 1403.13629582663
750 1405.59071002717
765 1408.22512422771
780 1413.11453842826
795 1416.23395262881
810 1418.88836682935
825 1421.0277810299
840 1422.09219523043
855 1423.49660943098
870 1424.92102363152
885 1426.23043783206
900 1427.61985203261
915 1428.80426623315
930 1430.1136804337
945 1431.86309463423
960 1433.11750883478
975 1434.53192303533
990 1435.50133723587
1005 1437.08575143641
1020 1438.03016563695
1035 1438.9595798375
1050 1440.27399403804
1065 1440.68840823858
1080 1442.17282243914
1095 1444.56723663967
1110 1446.63665084022
1125 1449.45106504076
1140 1450.76547924131
1155 1452.06989344184
1170 1453.46930764239
1185 1454.58372184294
1200 1454.99813604347
1215 1457.49255024402
1230 1460.00196444456
1245 1461.43637864511
1260 1462.23579284564
1275 1462.8552070462
1290 1463.66962124674
1305 1464.44903544728
1320 1464.96344964783
1335 1466.40786384837
1350 1467.98227804891
1365 1471.28169224946
1380 1472.59110645
1395 1473.98052065055
1410 1475.83993485108
1425 1476.63434905163
1440 1478.01376325217
1455 1479.71317745272
1470 1480.36759165326
1485 1480.9920058538
1500 1481.71642005435
1515 1483.46583425489
1530 1484.93524845543
1545 1485.53466265597
1560 1486.49907685652
1575 1487.04849105707
1590 1487.82290525761
1605 1488.18731945816
1620 1488.74673365869
1635 1488.96114785924
1650 1489.33556205979
1665 1490.00497626032
1680 1491.01939046087
1695 1491.84380466141
1710 1492.40321886196
1725 1493.65763306249
1740 1493.81204726304
1755 1494.82146146359
1770 1495.55087566413
1785 1495.96028986467
1800 1497.27470406521
1815 1498.11411826576
1830 1498.6285324663
1845 1499.08294666685
1860 1499.1973608674
1875 1500.47677506793
1890 1501.11618926848
1905 1502.74560346902
1920 1503.15501766957
1935 1504.1944318701
1950 1505.12884607065
1965 1505.8432602712
1980 1506.50767447173
1995 1507.24708867228
2010 1507.64650287282
2025 1508.59591707337
2040 1509.8153312739
2055 1509.99474547446
2070 1510.624159675
2085 1512.32857387554
2100 1514.51798807608
2115 1515.37740227663
2130 1516.97681647717
2145 1518.08623067772
2160 1520.69064487826
2175 1521.56005907881
2190 1522.96947327934
2205 1525.23388747989
2220 1525.90330168043
2235 1526.61771588098
2250 1528.20213008152
2265 1529.06154428206
2280 1530.48595848261
2295 1530.82537268315
2310 1531.13978688369
2325 1532.52420108425
2340 1533.60361528478
2355 1534.67802948532
2370 1536.02744368587
2385 1536.68685788642
2400 1537.99627208695
2415 1538.85068628749
2430 1538.77010048805
2445 1539.42951468858
2460 1539.89892888913
2475 1540.64834308967
2490 1541.55775729022
2505 1542.33217149075
2520 1544.2115856913
2535 1544.62599989185
2550 1545.92541409239
2565 1546.56982829293
2580 1547.37424249348
2595 1548.04365669402
2610 1549.27807089456
2625 1550.3574850951
2640 1550.97189929566
2655 1551.62631349619
2670 1552.33572769674
2685 1552.99014189728
2700 1553.58455609783
2715 1553.79897029836
2730 1554.22338449891
2745 1554.83279869946
2760 1555.27221289999
2775 1556.02162710054
2790 1557.15104130108
2805 1557.26545550163
2820 1558.22486970216
2835 1558.87428390272
2850 1559.87869810326
2865 1561.0681123038
2880 1561.49752650434
2895 1562.44694070489
2910 1562.58635490543
2925 1563.18576910598
2940 1563.73018330652
2955 1563.94959750707
2970 1564.6040117076
2985 1564.50842590815
3000 1565.27784010869
};
\addlegendentry{\UCRLSSP-B + \textcircled{a}}
\addplot [very thick, color2, 
mark=triangle*, mark repeat={14}, mark options={solid, scale=0.9}]
table {%
0 0
15 805.528041813913
30 879.747456014454
45 934.306870215004
60 967.081284415541
75 1008.14569861609
90 1035.29011281664
105 1061.72452701717
120 1082.00894121772
135 1103.44335541826
150 1124.62776961881
165 1146.10218381934
180 1167.51659801989
195 1182.52601222044
210 1197.73042642098
225 1208.26984062152
240 1219.54925482206
255 1229.04366902261
270 1239.55308322315
285 1248.5524974237
300 1255.84191162424
315 1263.19632582478
330 1268.28574002533
345 1275.02015422587
360 1280.47456842642
375 1285.23898262695
390 1292.4633968275
405 1298.39281102805
420 1303.49222522858
435 1309.48663942913
450 1312.73105362967
465 1319.39046783022
480 1325.73988203077
495 1329.3342962313
510 1334.03371043185
525 1337.19312463239
540 1342.27753883294
555 1345.68695303347
570 1350.29136723402
585 1354.39078143457
600 1358.13019563511
615 1360.15460983565
630 1362.65902403619
645 1366.92843823674
660 1371.44285243728
675 1372.85226663783
690 1376.45168083837
705 1378.71109503891
720 1381.09550923946
735 1383.89992344
750 1386.04933764054
765 1389.27875184108
780 1393.13316604163
795 1395.50758024218
810 1397.89699444271
825 1400.18640864326
840 1403.2958228438
855 1404.52023704435
870 1405.7496512449
885 1407.24406544543
900 1408.53347964598
915 1410.56789384652
930 1412.87230804707
945 1415.4817222476
960 1417.88113644815
975 1420.8355506487
990 1423.13996484923
1005 1425.70437904978
1020 1427.63379325032
1035 1428.50320745087
1050 1432.72262165141
1065 1433.25203585196
1080 1434.4764500525
1095 1435.90586425304
1110 1437.65527845359
1125 1438.70469265413
1140 1439.73410685467
1155 1441.11852105521
1170 1441.88793525576
1185 1442.49734945631
1200 1443.15176365684
1215 1444.78117785739
1230 1446.37559205793
1245 1448.49500625848
1260 1449.80442045902
1275 1450.57883465956
1290 1452.02824886011
1305 1453.33266306065
1320 1454.86707726119
1335 1456.19149146173
1350 1456.32590566228
1365 1457.38531986283
1380 1458.36973406337
1395 1459.44914826391
1410 1460.74856246445
1425 1461.217976665
1440 1461.94239086554
1455 1462.47680506608
1470 1462.88121926663
1485 1464.25563346717
1500 1465.36504766772
1515 1465.91946186825
1530 1466.8638760688
1545 1467.88829026935
1560 1468.72270446989
1575 1469.28711867043
1590 1470.48153287097
1605 1470.80094707152
1620 1471.70036127206
1635 1472.6397754726
1650 1473.23918967316
1665 1474.30360387369
1680 1475.56301807424
1695 1476.15743227478
1710 1477.18684647533
1725 1478.20126067586
1740 1478.97567487641
1755 1480.33008907696
1770 1480.77950327749
1785 1481.66391747804
1800 1482.75833167858
1815 1483.71274587913
1830 1484.92716007966
1845 1485.38657428022
1860 1486.66598848076
1875 1486.8004026813
1890 1487.46481688185
1905 1488.31423108239
1920 1488.93364528293
1935 1490.20305948347
1950 1490.44747368402
1965 1491.04688788457
1980 1492.1313020851
1995 1493.23571628565
2010 1494.45013048619
2025 1494.48454468674
2040 1495.14895888728
2055 1495.75837308782
2070 1496.49778728837
2085 1497.1122014889
2100 1498.01161568945
2115 1499.98602989
2130 1501.21544409054
2145 1501.60485829109
2160 1502.61927249163
2175 1503.48868669218
2190 1505.10810089271
2205 1505.11251509326
2220 1506.64192929381
2235 1508.35134349434
2250 1508.72575769489
2265 1509.90517189543
2280 1510.51958609598
2295 1511.67400029651
2310 1511.99341449706
2325 1512.76282869761
2340 1513.63724289815
2355 1513.95165709869
2370 1514.79607129924
2385 1515.14548549978
2400 1516.44989970032
2415 1517.05931390086
2430 1517.83872810142
2445 1518.86814230195
2460 1519.0325565025
2475 1519.52197070304
2490 1520.02138490359
2505 1520.95579910412
2520 1521.11021330467
2535 1522.93962750522
2550 1523.25904170575
2565 1524.1284559063
2580 1524.45287010684
2595 1524.87728430739
2610 1526.20669850792
2625 1528.08611270848
2640 1528.91052690902
2655 1529.24494110956
2670 1529.44935531011
2685 1529.89876951065
2700 1530.39818371119
2715 1531.19259791173
2730 1531.55201211228
2745 1532.56142631283
2760 1532.82584051336
2775 1533.52525471391
2790 1534.37466891445
2805 1534.944083115
2820 1535.32349731554
2835 1536.18291151608
2850 1536.69732571663
2865 1536.62173991717
2880 1538.00615411771
2895 1538.57056831826
2910 1539.1649825188
2925 1539.68939671935
2940 1541.16881091989
2955 1541.50822512044
2970 1541.63763932097
2985 1542.40205352152
3000 1543.61646772207
};
\addlegendentry{\UCRL-B + \textcircled{a} \textcolor{gray}{(orig.)}}
\addplot [very thick, color3]
table {%
0 0
15 371.009414200542
30 653.178828401085
45 726.433242601628
60 766.657656802174
75 796.62707100272
90 822.056485203259
105 841.780899403803
120 859.740313604348
135 875.074727804888
150 888.944142005439
165 901.323556205976
180 911.567970406523
195 920.567384607069
210 928.791798807607
225 936.896213008154
240 944.955627208691
255 951.435041409242
270 958.10945560978
285 963.253869810327
300 969.223284010873
315 974.50269821141
330 979.692112411958
345 984.756526612499
360 989.385940813045
375 993.155355013583
390 997.33976921413
405 1000.56918341468
420 1002.67859761521
435 1005.07801181576
450 1007.6274260163
465 1010.49684021685
480 1013.03625441739
495 1016.14566861793
510 1019.45008281848
525 1022.62949701902
540 1025.62391121957
555 1028.45332542011
570 1031.05773962065
585 1034.1671538212
600 1036.81656802174
615 1039.16098222228
630 1042.09539642282
645 1044.29481062337
660 1046.50422482391
675 1048.87863902446
690 1051.358053225
705 1053.55246742554
720 1055.25688162609
735 1057.43129582663
750 1059.41571002718
765 1061.27012422771
780 1063.18953842826
795 1065.13895262881
810 1067.27336682934
825 1069.3927810299
840 1071.01219523043
855 1072.31160943098
870 1073.50102363152
885 1075.45043783206
900 1076.94985203261
915 1078.34426623315
930 1079.9986804337
945 1081.36809463424
960 1082.43250883478
975 1083.62692303533
990 1084.84133723587
1005 1087.08575143641
1020 1088.24516563695
1035 1089.8845798375
1050 1091.08899403804
1065 1092.14840823859
1080 1092.87782243913
1095 1094.02223663967
1110 1095.05165084022
1125 1096.14106504076
1140 1097.11547924131
1155 1097.48989344184
1170 1098.56430764239
1185 1099.72872184294
1200 1100.67813604347
1215 1102.33255024403
1230 1103.10196444456
1245 1104.03137864511
1260 1104.88079284565
1275 1105.80520704619
1290 1107.05462124674
1305 1108.32903544728
1320 1109.81344964783
1335 1110.75286384837
1350 1111.53727804891
1365 1112.38669224946
1380 1113.19110645
1395 1113.84052065054
1410 1115.09993485108
1425 1115.73934905163
1440 1116.30376325217
1455 1116.88817745272
1470 1117.74259165326
1485 1118.4220058538
1500 1119.17142005435
1515 1120.10583425489
1530 1120.57524845544
1545 1122.02466265597
1560 1122.82407685652
1575 1123.66349105707
1590 1124.7379052576
1605 1126.25231945816
1620 1127.08673365869
1635 1127.94114785924
1650 1128.72556205979
1665 1128.91997626032
1680 1129.59439046087
1695 1130.24880466141
1710 1130.60321886196
1725 1131.37263306249
1740 1132.43204726304
1755 1133.29646146359
1770 1134.14087566413
1785 1135.08028986467
1800 1135.71970406521
1815 1136.70411826576
1830 1137.1735324663
1845 1138.25794666685
1860 1138.71236086739
1875 1139.39677506793
1890 1139.45118926848
1905 1140.35060346902
1920 1140.66001766957
1935 1140.9744318701
1950 1140.88384607065
1965 1141.5982602712
1980 1142.33267447173
1995 1142.90208867228
2010 1143.91650287282
2025 1144.42091707337
2040 1145.3603312739
2055 1145.42974547445
2070 1146.464159675
2085 1147.10357387554
2100 1147.78298807609
2115 1148.34240227662
2130 1148.72181647717
2145 1149.40623067772
2160 1150.33064487826
2175 1151.3550590788
2190 1152.25447327934
2205 1153.02388747989
2220 1153.58830168043
2235 1154.03271588098
2250 1154.61213008152
2265 1155.18654428206
2280 1155.70095848261
2295 1156.70037268315
2310 1157.7497868837
2325 1159.06920108424
2340 1159.53861528478
2355 1159.50802948533
2370 1160.01244368586
2385 1160.38185788641
2400 1161.22627208695
2415 1161.7306862875
2430 1162.51010048805
2445 1163.26951468858
2460 1164.33892888913
2475 1165.17834308967
2490 1165.62275729022
2505 1166.02217149075
2520 1166.7815856913
2535 1167.07599989185
2550 1167.40541409239
2565 1167.89482829293
2580 1168.68424249347
2595 1169.09865669402
2610 1169.43307089456
2625 1170.11748509511
2640 1170.69689929565
2655 1171.07631349619
2670 1171.61572769674
2685 1172.60514189728
2700 1173.47455609783
2715 1173.67397029836
2730 1174.49338449891
2745 1175.26279869946
2760 1175.62221289999
2775 1175.97662710054
2790 1176.33104130108
2805 1177.12045550163
2820 1177.68486970216
2835 1178.46928390271
2850 1178.47369810326
2865 1179.2081123038
2880 1180.00752650435
2895 1180.56694070488
2910 1180.85635490543
2925 1181.02076910598
2940 1181.43018330652
2955 1181.81959750706
2970 1182.5340117076
2985 1182.78342590815
3000 1183.19784010869
};
\addlegendentry{\UCSSP-B + \textcircled{a} \textcolor{gray}{(orig.)}}
\end{axis}

\end{tikzpicture}


==> exp/bernstein/uniform/1/regret_time.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={uniform grid},
x grid style={white!69.0196078431373!black},
xlabel={Time (\(\displaystyle t\))},
xmin=-200, xmax=17535.03,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative regret \(\displaystyle \Delta(\mathfrak{A},k_t)\)},
ymin=0, ymax=1731.12966058938,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:475.505,375.48447762747)
--(axis cs:905.135,722.057016310044)
--(axis cs:1159.14,902.871836755158)
--(axis cs:1330.335,995.740217385175)
--(axis cs:1461.46,1048.32947080179)
--(axis cs:1586.625,1095.04900833941)
--(axis cs:1692.165,1121.36337294259)
--(axis cs:1797.91,1147.4010311894)
--(axis cs:1900.305,1170.84398682663)
--(axis cs:1994.98,1185.80710251956)
--(axis cs:2089.53,1200.930640795)
--(axis cs:2182.565,1215.25753720161)
--(axis cs:2278.88,1232.1658904098)
--(axis cs:2372.415,1245.73584456603)
--(axis cs:2461.665,1255.44865336816)
--(axis cs:2550.05,1264.30236539875)
--(axis cs:2637.665,1272.11013515272)
--(axis cs:2727.005,1281.97606260401)
--(axis cs:2817.1,1292.15935736327)
--(axis cs:2905.365,1300.42782926756)
--(axis cs:2991.03,1306.41788956143)
--(axis cs:3079.44,1315.53141706376)
--(axis cs:3165.82,1322.27717686723)
--(axis cs:3254.85,1331.6629645999)
--(axis cs:3341.135,1338.67999714059)
--(axis cs:3427.53,1345.52767614054)
--(axis cs:3513.29,1351.58102273174)
--(axis cs:3600.785,1359.05427890733)
--(axis cs:3688.01,1366.62821551355)
--(axis cs:3773.64,1373.14879807958)
--(axis cs:3858.665,1378.54527636323)
--(axis cs:3942.72,1382.98113399346)
--(axis cs:4025.375,1386.17591870324)
--(axis cs:4110.76,1392.25687208567)
--(axis cs:4194.195,1396.0476507513)
--(axis cs:4277.585,1399.77752958694)
--(axis cs:4360.68,1403.38193117148)
--(axis cs:4442.75,1405.83292049388)
--(axis cs:4524.685,1407.99889943534)
--(axis cs:4606.54,1410.47479752091)
--(axis cs:4687.865,1412.48577901448)
--(axis cs:4770.005,1415.05361083079)
--(axis cs:4851.825,1417.18473646754)
--(axis cs:4934.07,1419.93859833434)
--(axis cs:5018.575,1424.51036266483)
--(axis cs:5100.53,1426.91410999325)
--(axis cs:5182.535,1429.2122167022)
--(axis cs:5263.82,1431.11339085884)
--(axis cs:5344.695,1432.49214916298)
--(axis cs:5426.58,1434.82574668858)
--(axis cs:5509.425,1437.83425494017)
--(axis cs:5590.475,1439.36150917877)
--(axis cs:5673.265,1442.57640947775)
--(axis cs:5754.915,1444.76180345479)
--(axis cs:5836.67,1447.03469938916)
--(axis cs:5918.475,1449.22140681806)
--(axis cs:5999.17,1450.40010602185)
--(axis cs:6080.305,1452.06042116619)
--(axis cs:6161.59,1453.77731874939)
--(axis cs:6243.295,1456.08056670754)
--(axis cs:6324.61,1457.88397011817)
--(axis cs:6406.605,1460.21352671119)
--(axis cs:6488.025,1462.11679774354)
--(axis cs:6569.835,1464.286706159)
--(axis cs:6651.035,1465.96428691239)
--(axis cs:6734.175,1469.48728681951)
--(axis cs:6816.545,1472.28923289614)
--(axis cs:6898.25,1474.46230580109)
--(axis cs:6978.475,1475.18004511129)
--(axis cs:7061.21,1478.50598945709)
--(axis cs:7142.84,1480.54338794475)
--(axis cs:7225.83,1484.02493599096)
--(axis cs:7306.385,1484.95516947903)
--(axis cs:7388.17,1487.28009280256)
--(axis cs:7471.01,1490.67950008679)
--(axis cs:7553.29,1493.55897937275)
--(axis cs:7634.28,1494.92112829667)
--(axis cs:7715.915,1497.00158690956)
--(axis cs:7797.845,1499.38467704381)
--(axis cs:7878.62,1500.67129222138)
--(axis cs:7960.295,1502.68767313073)
--(axis cs:8042.33,1505.14324261528)
--(axis cs:8123.565,1506.85564182823)
--(axis cs:8204.425,1508.15947259294)
--(axis cs:8285.105,1509.24012716375)
--(axis cs:8366.9,1511.52340554298)
--(axis cs:8447.42,1512.53224443214)
--(axis cs:8528.705,1514.26180632854)
--(axis cs:8610.15,1516.2703338212)
--(axis cs:8691.785,1518.3687465565)
--(axis cs:8772.04,1519.06678357501)
--(axis cs:8852.96,1520.49363023188)
--(axis cs:8933.525,1521.50709366995)
--(axis cs:9014.025,1522.37103873022)
--(axis cs:9096.195,1525.08028726832)
--(axis cs:9176.925,1526.03397719086)
--(axis cs:9259.17,1528.62644691575)
--(axis cs:9339.275,1529.14738453879)
--(axis cs:9420.145,1530.61048034122)
--(axis cs:9500.275,1531.245627866)
--(axis cs:9580.33,1531.77987606155)
--(axis cs:9660.545,1532.4411030932)
--(axis cs:9741.14,1533.51932124764)
--(axis cs:9821.585,1534.45526714248)
--(axis cs:9901.715,1535.06440410396)
--(axis cs:9982.84,1536.77626173572)
--(axis cs:10063.5,1537.93000194766)
--(axis cs:10143.595,1538.51907156927)
--(axis cs:10224.37,1539.75245051692)
--(axis cs:10304.52,1540.38559489918)
--(axis cs:10384.755,1541.05849201145)
--(axis cs:10465.395,1542.16770084369)
--(axis cs:10545.235,1542.54128571226)
--(axis cs:10626.2,1544.0173642653)
--(axis cs:10707.03,1545.26147978823)
--(axis cs:10787.235,1545.92913381309)
--(axis cs:10867.57,1546.72163554949)
--(axis cs:10948.415,1548.10950000168)
--(axis cs:11028.48,1548.65690277138)
--(axis cs:11110,1550.70365283505)
--(axis cs:11191.68,1552.84976697184)
--(axis cs:11272.445,1554.09764996789)
--(axis cs:11352.69,1554.79024741651)
--(axis cs:11432.65,1555.18705779501)
--(axis cs:11512.87,1556.00696083429)
--(axis cs:11593.48,1557.12909548704)
--(axis cs:11673.345,1557.4598515628)
--(axis cs:11753.675,1558.28389080504)
--(axis cs:11834.885,1560.12753934244)
--(axis cs:11916.105,1561.77415665596)
--(axis cs:11996.895,1563.1400152102)
--(axis cs:12077.34,1564.10321055791)
--(axis cs:12157.805,1565.01133017259)
--(axis cs:12238.195,1565.79925732255)
--(axis cs:12318.635,1566.75404863936)
--(axis cs:12400.275,1568.92323812832)
--(axis cs:12480.8,1569.90623649175)
--(axis cs:12561.205,1570.789321531)
--(axis cs:12641.95,1571.98338342195)
--(axis cs:12721.785,1572.34198039237)
--(axis cs:12801.61,1572.67677137518)
--(axis cs:12881.985,1573.53993718031)
--(axis cs:12962.655,1574.7795138015)
--(axis cs:13042.645,1575.22339178122)
--(axis cs:13122.915,1575.91716243709)
--(axis cs:13203.36,1576.8630267691)
--(axis cs:13283.6,1577.51138766857)
--(axis cs:13363.655,1578.00818362362)
--(axis cs:13443.895,1578.70352027638)
--(axis cs:13524.185,1579.46999516597)
--(axis cs:13604.955,1580.74255501743)
--(axis cs:13684.89,1581.19262851246)
--(axis cs:13764.92,1581.61646407285)
--(axis cs:13845.345,1582.53752991326)
--(axis cs:13925.5,1583.02350479246)
--(axis cs:14006.105,1584.03001307469)
--(axis cs:14086.32,1584.71818206456)
--(axis cs:14166.895,1585.76482894029)
--(axis cs:14246.755,1586.18263470497)
--(axis cs:14327.955,1587.76942021985)
--(axis cs:14407.995,1588.31621773672)
--(axis cs:14487.985,1588.6929339942)
--(axis cs:14568.12,1589.32282905816)
--(axis cs:14648.14,1589.82783701408)
--(axis cs:14728.245,1590.42136168423)
--(axis cs:14808.7,1591.31320219882)
--(axis cs:14889.255,1592.38354224301)
--(axis cs:14969.22,1592.72038174322)
--(axis cs:15049.04,1593.03600743958)
--(axis cs:15130.97,1595.40247977097)
--(axis cs:15210.695,1595.62836122494)
--(axis cs:15290.925,1596.28433642648)
--(axis cs:15370.86,1596.6968203014)
--(axis cs:15450.75,1597.07354691756)
--(axis cs:15530.97,1597.75858735153)
--(axis cs:15610.51,1597.72010000167)
--(axis cs:15690.745,1598.40217399737)
--(axis cs:15770.67,1598.7985831922)
--(axis cs:15850.625,1599.21485561519)
--(axis cs:15930.39,1599.43749959534)
--(axis cs:16010.55,1600.09146177522)
--(axis cs:16091.07,1601.05388242155)
--(axis cs:16171.91,1602.38043970655)
--(axis cs:16252.505,1603.39299864653)
--(axis cs:16332.69,1604.069507704)
--(axis cs:16412.47,1604.26753900592)
--(axis cs:16492.715,1604.91673418745)
--(axis cs:16573.06,1605.7132759837)
--(axis cs:16653.115,1606.2030043975)
--(axis cs:16732.82,1606.4051284102)
--(axis cs:16813.185,1607.18597208406)
--(axis cs:16893.375,1607.86057651296)
--(axis cs:16973.565,1608.51260864989)
--(axis cs:17053.725,1609.13371905569)
--(axis cs:17134.485,1610.39861512589)
--(axis cs:17214.355,1610.77255157173)
--(axis cs:17294.265,1611.16313075447)
--(axis cs:17374.51,1611.79944343957)
--(axis cs:17455.025,1612.62717630313)
--(axis cs:17535.03,1613.13076537035)
--(axis cs:17535.03,1648.69491484703)
--(axis cs:17535.03,1648.69491484703)
--(axis cs:17455.025,1648.22967551316)
--(axis cs:17374.51,1647.06857997564)
--(axis cs:17294.265,1646.25606425966)
--(axis cs:17214.355,1645.86781504132)
--(axis cs:17134.485,1645.54292308607)
--(axis cs:17053.725,1644.32899075517)
--(axis cs:16973.565,1643.67127275989)
--(axis cs:16893.375,1642.98447649573)
--(axis cs:16813.185,1642.32025252354)
--(axis cs:16732.82,1641.41226779633)
--(axis cs:16653.115,1641.24556340794)
--(axis cs:16573.06,1640.66646342062)
--(axis cs:16492.715,1639.81417681581)
--(axis cs:16412.47,1639.01454359625)
--(axis cs:16332.69,1638.69374649708)
--(axis cs:16252.505,1638.04142715346)
--(axis cs:16171.91,1636.90515769237)
--(axis cs:16091.07,1635.59288657628)
--(axis cs:16010.55,1634.5564788215)
--(axis cs:15930.39,1633.93161260031)
--(axis cs:15850.625,1633.66542817937)
--(axis cs:15770.67,1633.21287220127)
--(axis cs:15690.745,1632.80045299501)
--(axis cs:15610.51,1632.05369858964)
--(axis cs:15530.97,1631.97638283867)
--(axis cs:15450.75,1631.26259487155)
--(axis cs:15370.86,1630.90049308664)
--(axis cs:15290.925,1630.48414856047)
--(axis cs:15210.695,1629.72129536092)
--(axis cs:15130.97,1629.5383484138)
--(axis cs:15049.04,1627.08599234413)
--(axis cs:14969.22,1626.80278963938)
--(axis cs:14889.255,1626.25080073849)
--(axis cs:14808.7,1625.25231238162)
--(axis cs:14728.245,1624.27532449511)
--(axis cs:14648.14,1623.70002076417)
--(axis cs:14568.12,1623.206200319)
--(axis cs:14487.985,1622.60726698189)
--(axis cs:14407.995,1622.04515483827)
--(axis cs:14327.955,1621.55312395405)
--(axis cs:14246.755,1619.78108106786)
--(axis cs:14166.895,1619.52005843144)
--(axis cs:14086.32,1618.45787690609)
--(axis cs:14006.105,1617.75721749486)
--(axis cs:13925.5,1616.59489737603)
--(axis cs:13845.345,1615.81204385412)
--(axis cs:13764.92,1614.92428129344)
--(axis cs:13684.89,1614.32928845277)
--(axis cs:13604.955,1613.9505335467)
--(axis cs:13524.185,1612.72426499707)
--(axis cs:13443.895,1611.95191148558)
--(axis cs:13363.655,1611.20841973724)
--(axis cs:13283.6,1610.63638729121)
--(axis cs:13203.36,1609.84591978958)
--(axis cs:13122.915,1608.94295572052)
--(axis cs:13042.645,1608.1378979753)
--(axis cs:12962.655,1607.64294755393)
--(axis cs:12881.985,1606.58369577403)
--(axis cs:12801.61,1605.73803317808)
--(axis cs:12721.785,1605.4639957598)
--(axis cs:12641.95,1605.19376432913)
--(axis cs:12561.205,1603.93899781901)
--(axis cs:12480.8,1603.05325445717)
--(axis cs:12400.275,1602.02742441948)
--(axis cs:12318.635,1599.95778550737)
--(axis cs:12238.195,1599.0737484231)
--(axis cs:12157.805,1598.12284717197)
--(axis cs:12077.34,1597.14213838555)
--(axis cs:11996.895,1596.25650533219)
--(axis cs:11916.105,1595.08353548535)
--(axis cs:11834.885,1593.33132439776)
--(axis cs:11753.675,1591.79614453409)
--(axis cs:11673.345,1591.00135537524)
--(axis cs:11593.48,1590.64328304992)
--(axis cs:11512.87,1589.58658930156)
--(axis cs:11432.65,1589.00766393978)
--(axis cs:11352.69,1588.52564591719)
--(axis cs:11272.445,1587.7694149647)
--(axis cs:11191.68,1586.52846955968)
--(axis cs:11110,1584.35575529537)
--(axis cs:11028.48,1582.40367695796)
--(axis cs:10948.415,1581.86225132657)
--(axis cs:10867.57,1580.60128737769)
--(axis cs:10787.235,1579.76496071299)
--(axis cs:10707.03,1579.06378633675)
--(axis cs:10626.2,1577.68907345862)
--(axis cs:10545.235,1576.27632361056)
--(axis cs:10465.395,1576.01108007804)
--(axis cs:10384.755,1574.8814605092)
--(axis cs:10304.52,1574.1255292204)
--(axis cs:10224.37,1573.49984520155)
--(axis cs:10143.595,1572.2243957481)
--(axis cs:10063.5,1571.66463696865)
--(axis cs:9982.84,1570.53954877949)
--(axis cs:9901.715,1569.04257801017)
--(axis cs:9821.585,1568.43288657056)
--(axis cs:9741.14,1567.52000406431)
--(axis cs:9660.545,1566.44939381767)
--(axis cs:9580.33,1565.72179244822)
--(axis cs:9500.275,1565.18721224269)
--(axis cs:9420.145,1564.60353136639)
--(axis cs:9339.275,1563.36779876773)
--(axis cs:9259.17,1562.71990798968)
--(axis cs:9176.925,1559.86354931348)
--(axis cs:9096.195,1558.39841083493)
--(axis cs:9014.025,1555.80883097194)
--(axis cs:8933.525,1554.71394763114)
--(axis cs:8852.96,1553.63858266812)
--(axis cs:8772.04,1552.26660092391)
--(axis cs:8691.785,1551.49580954132)
--(axis cs:8610.15,1549.36539387553)
--(axis cs:8528.705,1547.52509296711)
--(axis cs:8447.42,1545.72582646241)
--(axis cs:8366.9,1544.73583695051)
--(axis cs:8285.105,1542.47028692864)
--(axis cs:8204.425,1541.23211309835)
--(axis cs:8123.565,1539.85711546199)
--(axis cs:8042.33,1538.14068627384)
--(axis cs:7960.295,1535.56742735731)
--(axis cs:7878.62,1533.27497986557)
--(axis cs:7797.845,1532.05276664207)
--(axis cs:7715.915,1529.61702837522)
--(axis cs:7634.28,1527.46865858701)
--(axis cs:7553.29,1525.89197910986)
--(axis cs:7471.01,1523.25262999473)
--(axis cs:7388.17,1520.01320887787)
--(axis cs:7306.385,1517.8093038003)
--(axis cs:7225.83,1516.67070888731)
--(axis cs:7142.84,1513.21342853242)
--(axis cs:7061.21,1511.03199861899)
--(axis cs:6978.475,1507.92911456372)
--(axis cs:6898.25,1507.23802547282)
--(axis cs:6816.545,1505.04226997669)
--(axis cs:6734.175,1502.14538765223)
--(axis cs:6651.035,1498.42955915828)
--(axis cs:6569.835,1496.74831151056)
--(axis cs:6488.025,1494.33939152492)
--(axis cs:6406.605,1492.4438341562)
--(axis cs:6324.61,1489.82456234813)
--(axis cs:6243.295,1488.03913735768)
--(axis cs:6161.59,1485.97355691474)
--(axis cs:6080.305,1484.16162609684)
--(axis cs:5999.17,1482.5931128401)
--(axis cs:5918.475,1481.4229836428)
--(axis cs:5836.67,1479.04086267063)
--(axis cs:5754.915,1476.84493020391)
--(axis cs:5673.265,1474.77149577986)
--(axis cs:5590.475,1471.44756767775)
--(axis cs:5509.425,1469.91599351525)
--(axis cs:5426.58,1466.27567336576)
--(axis cs:5344.695,1463.88044249027)
--(axis cs:5263.82,1462.55037239334)
--(axis cs:5182.535,1460.92271814888)
--(axis cs:5100.53,1458.25199645676)
--(axis cs:5018.575,1455.78691538408)
--(axis cs:4934.07,1450.38985131348)
--(axis cs:4851.825,1447.6948847792)
--(axis cs:4770.005,1445.22718201485)
--(axis cs:4687.865,1442.55618543009)
--(axis cs:4606.54,1440.95833852257)
--(axis cs:4524.685,1438.76540820706)
--(axis cs:4442.75,1436.10255874742)
--(axis cs:4360.68,1433.45471966873)
--(axis cs:4277.585,1429.9102928522)
--(axis cs:4194.195,1425.90134328673)
--(axis cs:4110.76,1421.86329355129)
--(axis cs:4025.375,1416.21541853263)
--(axis cs:3942.72,1413.14137484131)
--(axis cs:3858.665,1408.50840407047)
--(axis cs:3773.64,1402.89605395302)
--(axis cs:3688.01,1397.19780811797)
--(axis cs:3600.785,1389.36291632309)
--(axis cs:3513.29,1380.88734409762)
--(axis cs:3427.53,1374.46186228772)
--(axis cs:3341.135,1367.56071288657)
--(axis cs:3254.85,1361.04891702619)
--(axis cs:3165.82,1351.41587635777)
--(axis cs:3079.44,1344.44280776016)
--(axis cs:2991.03,1335.77750686139)
--(axis cs:2905.365,1329.47873875419)
--(axis cs:2817.1,1320.25838225738)
--(axis cs:2727.005,1309.29284861555)
--(axis cs:2637.665,1299.51994766576)
--(axis cs:2550.05,1291.13888901863)
--(axis cs:2461.665,1282.26377264815)
--(axis cs:2372.415,1272.51775304918)
--(axis cs:2278.88,1258.05887880434)
--(axis cs:2182.565,1241.37840361144)
--(axis cs:2089.53,1228.67647161695)
--(axis cs:1994.98,1213.74118149131)
--(axis cs:1900.305,1198.39546878314)
--(axis cs:1797.91,1176.08959601931)
--(axis cs:1692.165,1149.67842586502)
--(axis cs:1586.625,1123.9539620671)
--(axis cs:1461.46,1079.38467120365)
--(axis cs:1330.335,1028.76509621917)
--(axis cs:1159.14,938.284648448103)
--(axis cs:905.135,770.130640492126)
--(axis cs:475.505,416.484350773615)
--(axis cs:0,0)
--cycle;

\path [fill=color1, fill opacity=0.15]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:454.855,356.079771137115)
--(axis cs:919.24,741.052532466884)
--(axis cs:1139.67,888.120124108176)
--(axis cs:1288.765,958.794023764687)
--(axis cs:1414.36,1005.86420140835)
--(axis cs:1527.835,1040.33415628392)
--(axis cs:1640.49,1073.82232728604)
--(axis cs:1742.005,1096.09899441751)
--(axis cs:1848.095,1122.02909586362)
--(axis cs:1953.28,1148.01072151338)
--(axis cs:2054.385,1169.93941347114)
--(axis cs:2147.21,1183.56062399725)
--(axis cs:2239.54,1196.51904099517)
--(axis cs:2329.88,1207.01678382067)
--(axis cs:2419.295,1216.22726766762)
--(axis cs:2508.34,1225.87020867689)
--(axis cs:2595.49,1233.27816908808)
--(axis cs:2685.035,1243.10630825809)
--(axis cs:2774.325,1252.82238605451)
--(axis cs:2861.57,1260.81511708773)
--(axis cs:2948.29,1268.1238466393)
--(axis cs:3038.435,1278.58967691781)
--(axis cs:3125.94,1286.42293481463)
--(axis cs:3212.45,1293.07649459552)
--(axis cs:3298.78,1299.77984492074)
--(axis cs:3384.085,1305.42913274404)
--(axis cs:3467.845,1309.58413011271)
--(axis cs:3555.985,1318.11764125625)
--(axis cs:3639.53,1322.07407779887)
--(axis cs:3723.89,1327.00608863452)
--(axis cs:3806.36,1330.00056542296)
--(axis cs:3890.385,1334.58928285865)
--(axis cs:3972.615,1337.48351195817)
--(axis cs:4055.215,1340.71043680392)
--(axis cs:4139.23,1345.04411777341)
--(axis cs:4220.915,1347.29380297103)
--(axis cs:4302.86,1349.71635831852)
--(axis cs:4387.13,1354.549727674)
--(axis cs:4470.125,1358.05299473147)
--(axis cs:4552.315,1360.69654530291)
--(axis cs:4635.15,1363.74773869087)
--(axis cs:4717.49,1366.73922179626)
--(axis cs:4799.88,1369.71647531591)
--(axis cs:4883.755,1373.78151957395)
--(axis cs:4967.32,1377.68154055896)
--(axis cs:5050.515,1381.14343964292)
--(axis cs:5135.395,1386.06487160928)
--(axis cs:5217.27,1388.28521783985)
--(axis cs:5299.645,1391.10156361108)
--(axis cs:5381.62,1393.51097857321)
--(axis cs:5463.775,1396.09843929324)
--(axis cs:5548.185,1400.79150245899)
--(axis cs:5630.825,1404.16174953658)
--(axis cs:5713,1406.81437825887)
--(axis cs:5794.66,1408.75649389284)
--(axis cs:5875.245,1409.82461602751)
--(axis cs:5956.17,1411.25400260073)
--(axis cs:6037.115,1412.59056396855)
--(axis cs:6117.945,1413.90705195399)
--(axis cs:6198.855,1415.25384703908)
--(axis cs:6279.56,1416.40362399172)
--(axis cs:6360.39,1417.64165742217)
--(axis cs:6441.66,1419.52878930317)
--(axis cs:6522.435,1420.80880803007)
--(axis cs:6603.37,1422.20323040391)
--(axis cs:6683.86,1423.19184463869)
--(axis cs:6764.965,1424.87258331753)
--(axis cs:6845.43,1425.80906495003)
--(axis cs:6925.88,1426.73550882986)
--(axis cs:7006.715,1428.03371317933)
--(axis cs:7086.65,1428.40234499603)
--(axis cs:7167.655,1429.8713542544)
--(axis cs:7249.57,1432.16944240037)
--(axis cs:7331.16,1434.2707910642)
--(axis cs:7413.495,1436.84486817176)
--(axis cs:7494.33,1438.19650068297)
--(axis cs:7575.155,1439.53624195873)
--(axis cs:7656.075,1441.05864337733)
--(axis cs:7736.71,1442.19216350672)
--(axis cs:7816.645,1442.68078326376)
--(axis cs:7898.66,1445.34788524247)
--(axis cs:7980.69,1447.82815329111)
--(axis cs:8061.645,1449.26461708402)
--(axis cs:8141.965,1450.10517556951)
--(axis cs:8222.105,1450.69580412089)
--(axis cs:8302.44,1451.5276227292)
--(axis cs:8382.74,1452.2373341735)
--(axis cs:8462.775,1452.69513731483)
--(axis cs:8543.74,1454.20451807764)
--(axis cs:8624.835,1455.70280918825)
--(axis cs:8707.655,1458.88253423369)
--(axis cs:8788.485,1460.16960108632)
--(axis cs:8869.395,1461.64624404022)
--(axis cs:8950.775,1463.54326507833)
--(axis cs:9031.09,1464.34196775263)
--(axis cs:9111.99,1465.75634925084)
--(axis cs:9193.21,1467.3565064609)
--(axis cs:9273.385,1467.97798570715)
--(axis cs:9353.53,1468.66314613362)
--(axis cs:9433.775,1469.3695302638)
--(axis cs:9515.045,1471.17846433696)
--(axis cs:9596.035,1472.68515965984)
--(axis cs:9676.155,1473.1904000413)
--(axis cs:9756.64,1474.14169007775)
--(axis cs:9836.71,1474.69684671309)
--(axis cs:9917.005,1475.47867180631)
--(axis cs:9996.89,1475.75639197868)
--(axis cs:10076.97,1476.28025933753)
--(axis cs:10156.705,1476.44108557904)
--(axis cs:10236.6,1476.72612115228)
--(axis cs:10316.79,1477.31892415575)
--(axis cs:10397.325,1478.28637873936)
--(axis cs:10477.67,1479.10453380315)
--(axis cs:10557.75,1479.59476267083)
--(axis cs:10638.525,1480.79073804077)
--(axis cs:10718.2,1480.97843514485)
--(axis cs:10798.73,1481.99527956873)
--(axis cs:10878.98,1482.74100478265)
--(axis cs:10958.91,1483.16153062793)
--(axis cs:11039.745,1484.44718678789)
--(axis cs:11120.105,1485.21709227137)
--(axis cs:11200.14,1485.72782674917)
--(axis cs:11280.115,1486.21857588939)
--(axis cs:11359.75,1486.36043950751)
--(axis cs:11440.55,1487.53032574775)
--(axis cs:11520.71,1488.10256110413)
--(axis cs:11601.86,1489.7434956399)
--(axis cs:11681.79,1490.1037603355)
--(axis cs:11762.35,1491.12833260521)
--(axis cs:11842.805,1491.96894715387)
--(axis cs:11923.04,1492.69763864269)
--(axis cs:12003.225,1493.39601982787)
--(axis cs:12083.485,1494.12147266769)
--(axis cs:12163.405,1494.47276310387)
--(axis cs:12243.875,1495.3715914762)
--(axis cs:12324.615,1496.57890670002)
--(axis cs:12404.315,1496.80050750859)
--(axis cs:12484.465,1497.41582232695)
--(axis cs:12565.69,1499.14275277862)
--(axis cs:12647.4,1501.2467108203)
--(axis cs:12727.78,1502.11222862529)
--(axis cs:12808.9,1503.77079512326)
--(axis cs:12889.53,1504.91712357055)
--(axis cs:12971.655,1507.39094865992)
--(axis cs:13052.045,1508.27710535985)
--(axis cs:13132.975,1509.77100793294)
--(axis cs:13214.76,1511.90336430936)
--(axis cs:13294.95,1512.58775625412)
--(axis cs:13375.185,1513.37541187072)
--(axis cs:13456.29,1514.95211430795)
--(axis cs:13536.67,1515.79453926963)
--(axis cs:13617.615,1517.20399569468)
--(axis cs:13697.475,1517.64421235865)
--(axis cs:13777.31,1517.94524717971)
--(axis cs:13858.215,1519.27267379491)
--(axis cs:13938.815,1520.39644997575)
--(axis cs:14019.41,1521.38512017246)
--(axis cs:14100.28,1522.75818477664)
--(axis cs:14180.46,1523.45583494788)
--(axis cs:14261.29,1524.74772054348)
--(axis cs:14341.665,1525.58198418443)
--(axis cs:14421.105,1525.5195427828)
--(axis cs:14501.285,1526.11176429672)
--(axis cs:14581.275,1526.62100783574)
--(axis cs:14661.545,1527.28154992526)
--(axis cs:14741.975,1528.22339988163)
--(axis cs:14822.27,1528.91145086927)
--(axis cs:14903.67,1530.73910180747)
--(axis cs:14983.605,1531.10921109051)
--(axis cs:15064.425,1532.36241709688)
--(axis cs:15144.59,1532.96811376865)
--(axis cs:15224.915,1533.70835227366)
--(axis cs:15305.105,1534.4740775001)
--(axis cs:15385.86,1535.72464298867)
--(axis cs:15466.46,1536.9195921055)
--(axis cs:15546.595,1537.59275061198)
--(axis cs:15626.77,1538.28906707873)
--(axis cs:15707,1539.00578396092)
--(axis cs:15787.175,1539.63149348137)
--(axis cs:15867.29,1540.21097325702)
--(axis cs:15947.025,1540.36981963646)
--(axis cs:16026.97,1540.77847535084)
--(axis cs:16107.1,1541.39692135557)
--(axis cs:16187.06,1541.87566379211)
--(axis cs:16267.33,1542.58711847536)
--(axis cs:16347.98,1543.66415908168)
--(axis cs:16427.615,1543.71886421452)
--(axis cs:16508.095,1544.71179013087)
--(axis cs:16588.265,1545.35949587256)
--(axis cs:16668.79,1546.30614056977)
--(axis cs:16749.5,1547.50468353375)
--(axis cs:16829.45,1547.8911915827)
--(axis cs:16909.92,1548.80830176986)
--(axis cs:16989.58,1548.95874792548)
--(axis cs:17069.7,1549.54565913575)
--(axis cs:17149.765,1550.06144541672)
--(axis cs:17229.505,1550.22066457329)
--(axis cs:17309.68,1550.78784899866)
--(axis cs:17389.105,1550.66044123528)
--(axis cs:17469.395,1551.33748216852)
--(axis cs:17469.395,1579.21819804886)
--(axis cs:17469.395,1579.21819804886)
--(axis cs:17389.105,1578.35641058102)
--(axis cs:17309.68,1578.42017441655)
--(axis cs:17229.505,1577.67853044084)
--(axis cs:17149.765,1577.39892119632)
--(axis cs:17069.7,1576.82587907621)
--(axis cs:16989.58,1576.21396188538)
--(axis cs:16909.92,1576.08557963991)
--(axis cs:16829.45,1575.10386142599)
--(axis cs:16749.5,1574.63154107384)
--(axis cs:16668.79,1573.45125563676)
--(axis cs:16588.265,1572.38907193287)
--(axis cs:16508.095,1571.73794927345)
--(axis cs:16427.615,1570.81204678874)
--(axis cs:16347.98,1570.63792352048)
--(axis cs:16267.33,1569.45613572572)
--(axis cs:16187.06,1568.66876200788)
--(axis cs:16107.1,1568.26867604335)
--(axis cs:16026.97,1567.66829364699)
--(axis cs:15947.025,1567.22812096026)
--(axis cs:15867.29,1566.95813893864)
--(axis cs:15787.175,1566.34879031319)
--(axis cs:15707,1565.66567143255)
--(axis cs:15626.77,1564.96355991365)
--(axis cs:15546.595,1564.35104797933)
--(axis cs:15466.46,1563.7953780847)
--(axis cs:15385.86,1562.83149880044)
--(axis cs:15305.105,1561.61323588794)
--(axis cs:15224.915,1561.04013271329)
--(axis cs:15144.59,1560.17154281721)
--(axis cs:15064.425,1559.48841108789)
--(axis cs:14983.605,1558.14278869319)
--(axis cs:14903.67,1557.68406957513)
--(axis cs:14822.27,1555.75289211224)
--(axis cs:14741.975,1554.89211469881)
--(axis cs:14661.545,1554.01513625408)
--(axis cs:14581.275,1553.17684994252)
--(axis cs:14501.285,1552.74726508045)
--(axis cs:14421.105,1552.02065819329)
--(axis cs:14341.665,1552.11938839056)
--(axis cs:14261.29,1551.24482363042)
--(axis cs:14180.46,1549.91788082495)
--(axis cs:14100.28,1549.29670259509)
--(axis cs:14019.41,1547.97093879819)
--(axis cs:13938.815,1546.81078059381)
--(axis cs:13858.215,1545.77572837358)
--(axis cs:13777.31,1544.33432658768)
--(axis cs:13697.475,1544.00653300764)
--(axis cs:13617.615,1543.76792127054)
--(axis cs:13536.67,1542.3285492945)
--(axis cs:13456.29,1541.4521458551)
--(axis cs:13375.185,1539.86001989123)
--(axis cs:13294.95,1539.21884710674)
--(axis cs:13214.76,1538.56441065042)
--(axis cs:13132.975,1536.16793862573)
--(axis cs:13052.045,1534.84301279776)
--(axis cs:12971.655,1533.99034109659)
--(axis cs:12889.53,1531.25533778488)
--(axis cs:12808.9,1530.18283783108)
--(axis cs:12727.78,1528.64257592796)
--(axis cs:12647.4,1527.78926533187)
--(axis cs:12565.69,1525.51439497246)
--(axis cs:12484.465,1523.83249702306)
--(axis cs:12404.315,1523.18898344033)
--(axis cs:12324.615,1523.05175584778)
--(axis cs:12243.875,1521.82024267054)
--(axis cs:12163.405,1520.82024264177)
--(axis cs:12083.485,1520.37270467687)
--(axis cs:12003.225,1519.6193291156)
--(axis cs:11923.04,1518.98888189971)
--(axis cs:11842.805,1518.28874498744)
--(axis cs:11762.35,1517.26053113499)
--(axis cs:11681.79,1516.20627500363)
--(axis cs:11601.86,1515.74771129814)
--(axis cs:11520.71,1514.12981743283)
--(axis cs:11440.55,1513.42322438811)
--(axis cs:11359.75,1512.03428222729)
--(axis cs:11280.115,1511.94731744431)
--(axis cs:11200.14,1511.52923818343)
--(axis cs:11120.105,1511.01114426015)
--(axis cs:11039.745,1510.10222134254)
--(axis cs:10958.91,1508.75904910141)
--(axis cs:10878.98,1508.3607465456)
--(axis cs:10798.73,1507.64764335845)
--(axis cs:10718.2,1506.64565938122)
--(axis cs:10638.525,1506.52452808421)
--(axis cs:10557.75,1505.21167505308)
--(axis cs:10477.67,1504.58307551967)
--(axis cs:10397.325,1503.75240218237)
--(axis cs:10316.79,1502.6910283649)
--(axis cs:10236.6,1501.9450029673)
--(axis cs:10156.705,1501.48121013943)
--(axis cs:10076.97,1501.21320797984)
--(axis cs:9996.89,1500.61824693763)
--(axis cs:9917.005,1500.1671387089)
--(axis cs:9836.71,1499.40013540104)
--(axis cs:9756.64,1498.85646363528)
--(axis cs:9676.155,1497.87892527065)
--(axis cs:9596.035,1497.18533725103)
--(axis cs:9515.045,1495.75320417281)
--(axis cs:9433.775,1494.0633098449)
--(axis cs:9353.53,1493.32086557399)
--(axis cs:9273.385,1492.75719759938)
--(axis cs:9193.21,1492.06984844453)
--(axis cs:9111.99,1490.2711772535)
--(axis cs:9031.09,1488.92673035063)
--(axis cs:8950.775,1488.13660462383)
--(axis cs:8869.395,1486.31479726087)
--(axis cs:8788.485,1485.01261181368)
--(axis cs:8707.655,1483.68085026523)
--(axis cs:8624.835,1480.26174690958)
--(axis cs:8543.74,1478.6112096191)
--(axis cs:8462.775,1477.23176198082)
--(axis cs:8382.74,1476.66073672105)
--(axis cs:8302.44,1475.81161976429)
--(axis cs:8222.105,1475.0146099715)
--(axis cs:8141.965,1474.36641012178)
--(axis cs:8061.645,1473.6081402062)
--(axis cs:7980.69,1472.17577559802)
--(axis cs:7898.66,1469.63721524558)
--(axis cs:7816.645,1467.31548882319)
--(axis cs:7736.71,1466.97528017916)
--(axis cs:7656.075,1465.87997190745)
--(axis cs:7575.155,1464.60354492495)
--(axis cs:7494.33,1463.33445779965)
--(axis cs:7413.495,1462.05726190976)
--(axis cs:7331.16,1459.00251061623)
--(axis cs:7249.57,1456.96503087897)
--(axis cs:7167.655,1454.47429062387)
--(axis cs:7086.65,1452.97447148114)
--(axis cs:7006.715,1452.51427489674)
--(axis cs:6925.88,1451.18365084515)
--(axis cs:6845.43,1450.25126632388)
--(axis cs:6764.965,1449.29891955529)
--(axis cs:6683.86,1447.81082983305)
--(axis cs:6603.37,1446.86061566675)
--(axis cs:6522.435,1445.4262096395)
--(axis cs:6441.66,1444.1973999653)
--(axis cs:6360.39,1442.58570344522)
--(axis cs:6279.56,1441.20490847458)
--(axis cs:6198.855,1439.98585702614)
--(axis cs:6117.945,1438.55382371014)
--(axis cs:6037.115,1437.25148329448)
--(axis cs:5956.17,1435.73921626122)
--(axis cs:5875.245,1434.35977443335)
--(axis cs:5794.66,1433.29906816695)
--(axis cs:5713,1430.96235539982)
--(axis cs:5630.825,1428.30615572103)
--(axis cs:5548.185,1425.43757439753)
--(axis cs:5463.775,1420.35180916219)
--(axis cs:5381.62,1417.67044148114)
--(axis cs:5299.645,1415.17102804218)
--(axis cs:5217.27,1412.27854541233)
--(axis cs:5135.395,1409.7900632418)
--(axis cs:5050.515,1403.99266680709)
--(axis cs:4967.32,1400.10573748995)
--(axis cs:4883.755,1395.91693007387)
--(axis cs:4799.88,1391.27314593083)
--(axis cs:4717.49,1388.51157104938)
--(axis cs:4635.15,1385.8642257537)
--(axis cs:4552.315,1382.28659074056)
--(axis cs:4470.125,1379.59131291093)
--(axis cs:4387.13,1376.1457515673)
--(axis cs:4302.86,1371.48029252169)
--(axis cs:4220.915,1369.05401946811)
--(axis cs:4139.23,1366.97487626462)
--(axis cs:4055.215,1362.31972883304)
--(axis cs:3972.615,1359.3878252777)
--(axis cs:3890.385,1356.86322597612)
--(axis cs:3806.36,1352.44311501074)
--(axis cs:3723.89,1349.53876339808)
--(axis cs:3639.53,1344.79194583265)
--(axis cs:3555.985,1340.69955397418)
--(axis cs:3467.845,1331.99423671665)
--(axis cs:3384.085,1327.67040568422)
--(axis cs:3298.78,1321.75086510643)
--(axis cs:3212.45,1314.83538703057)
--(axis cs:3125.94,1307.51011841036)
--(axis cs:3038.435,1299.37454790611)
--(axis cs:2948.29,1288.59154978352)
--(axis cs:2861.57,1281.50145093402)
--(axis cs:2774.325,1274.04535356614)
--(axis cs:2685.035,1264.22260296147)
--(axis cs:2595.49,1254.0019137304)
--(axis cs:2508.34,1246.15104574049)
--(axis cs:2419.295,1236.74515834869)
--(axis cs:2329.88,1226.16681379454)
--(axis cs:2239.54,1215.02572821898)
--(axis cs:2147.21,1202.3653168158)
--(axis cs:2054.385,1189.3776989408)
--(axis cs:1953.28,1168.1375624975)
--(axis cs:1848.095,1142.79035974615)
--(axis cs:1742.005,1115.5816327912)
--(axis cs:1640.49,1093.86947152157)
--(axis cs:1527.835,1061.08881412259)
--(axis cs:1414.36,1027.64994059709)
--(axis cs:1288.765,982.571289839658)
--(axis cs:1139.67,914.096361095084)
--(axis cs:919.24,779.345124335286)
--(axis cs:454.855,394.58905726397)
--(axis cs:0,0)
--cycle;

\path [fill=color2, fill opacity=0.15]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:890.35,795.091320585481)
--(axis cs:1044.09,869.857620929883)
--(axis cs:1178.17,924.15542588427)
--(axis cs:1290.465,957.094183960454)
--(axis cs:1411.05,998.788671844726)
--(axis cs:1517.715,1026.13622427132)
--(axis cs:1623.67,1052.436436686)
--(axis cs:1723.475,1072.40348508592)
--(axis cs:1824.43,1093.73398355392)
--(axis cs:1925.135,1114.24728140775)
--(axis cs:2026.13,1135.28030496214)
--(axis cs:2127.065,1156.68470919568)
--(axis cs:2221.595,1172.03512953594)
--(axis cs:2316.32,1187.21168353031)
--(axis cs:2406.38,1197.71869319577)
--(axis cs:2497.18,1208.99148270859)
--(axis cs:2586.195,1217.90761319032)
--(axis cs:2676.225,1228.601759673)
--(axis cs:2764.745,1237.85810639381)
--(axis cs:2851.555,1244.86421881109)
--(axis cs:2938.43,1251.41221355444)
--(axis cs:3023.04,1256.4959831152)
--(axis cs:3109.295,1263.16192672341)
--(axis cs:3194.27,1268.8032899189)
--(axis cs:3278.555,1273.50259734442)
--(axis cs:3365.3,1281.0387918015)
--(axis cs:3450.75,1286.63103607696)
--(axis cs:3535.37,1291.98350410067)
--(axis cs:3620.885,1297.7059927788)
--(axis cs:3703.65,1300.96797792644)
--(axis cs:3789.83,1307.3895252839)
--(axis cs:3875.7,1313.54022629792)
--(axis cs:3958.815,1317.24343127051)
--(axis cs:4043.035,1321.81865924489)
--(axis cs:4125.715,1325.04567734911)
--(axis cs:4210.32,1330.43993130439)
--(axis cs:4293.25,1333.90486705518)
--(axis cs:4377.375,1338.51171157267)
--(axis cs:4460.995,1342.40748057462)
--(axis cs:4544.255,1346.17518833691)
--(axis cs:4625.8,1348.18709547385)
--(axis cs:4707.825,1350.54205710961)
--(axis cs:4791.615,1354.89968370853)
--(axis cs:4875.65,1359.3584430599)
--(axis cs:4956.58,1360.80882560131)
--(axis cs:5039.7,1364.42800419601)
--(axis cs:5121.48,1366.53843748191)
--(axis cs:5203.385,1368.86958041994)
--(axis cs:5285.71,1371.42088028757)
--(axis cs:5367.38,1373.60798273041)
--(axis cs:5450.13,1376.84343672646)
--(axis cs:5533.505,1380.46959626451)
--(axis cs:5615.4,1382.80502144483)
--(axis cs:5697.31,1385.34334644701)
--(axis cs:5779.12,1387.76048767136)
--(axis cs:5861.75,1390.86883004586)
--(axis cs:5942.495,1391.9636531339)
--(axis cs:6023.245,1393.15637131074)
--(axis cs:6104.26,1394.62602090596)
--(axis cs:6185.07,1395.84595419773)
--(axis cs:6266.625,1397.96831101612)
--(axis cs:6348.45,1400.26579584107)
--(axis cs:6430.58,1403.05386354226)
--(axis cs:6512.5,1405.35239349444)
--(axis cs:6594.975,1408.04869460431)
--(axis cs:6676.8,1410.485827186)
--(axis cs:6758.885,1413.10644923969)
--(axis cs:6840.335,1414.96336880992)
--(axis cs:6920.725,1415.8018379381)
--(axis cs:7004.465,1419.95443558212)
--(axis cs:7084.515,1420.44276594692)
--(axis cs:7165.26,1421.72730702248)
--(axis cs:7246.21,1423.34271504593)
--(axis cs:7327.48,1425.02277308054)
--(axis cs:7408.05,1425.97083424436)
--(axis cs:7488.6,1426.9456276644)
--(axis cs:7569.505,1428.28421548381)
--(axis cs:7649.795,1429.07230185354)
--(axis cs:7729.925,1429.69253834876)
--(axis cs:7810.1,1430.27815499416)
--(axis cs:7891.25,1431.82206716259)
--(axis cs:7972.365,1433.42276860125)
--(axis cs:8054.005,1435.38426640521)
--(axis cs:8134.835,1436.70258259176)
--(axis cs:8215.13,1437.5705349244)
--(axis cs:8296.1,1439.03961536771)
--(axis cs:8376.925,1440.36041624292)
--(axis cs:8457.98,1441.79998148593)
--(axis cs:8538.825,1443.11331546124)
--(axis cs:8618.48,1443.26040176844)
--(axis cs:8699.06,1444.30730288777)
--(axis cs:8779.565,1445.28307232326)
--(axis cs:8860.165,1446.34665401663)
--(axis cs:8940.985,1447.68736437622)
--(axis cs:9020.975,1448.16109007209)
--(axis cs:9101.22,1448.86949401748)
--(axis cs:9181.275,1449.37779031306)
--(axis cs:9261.2,1449.80282486976)
--(axis cs:9342.095,1451.054159326)
--(axis cs:9422.725,1452.16707860047)
--(axis cs:9502.8,1452.77437153003)
--(axis cs:9583.265,1453.71610456562)
--(axis cs:9663.81,1454.63472176876)
--(axis cs:9744.165,1455.47340428082)
--(axis cs:9824.25,1456.01006515695)
--(axis cs:9904.965,1457.13583410695)
--(axis cs:9984.805,1457.45907540747)
--(axis cs:10065.225,1458.34684909361)
--(axis cs:10145.685,1459.26395716119)
--(axis cs:10225.805,1459.84994998227)
--(axis cs:10306.39,1460.90321738673)
--(axis cs:10387.17,1462.14414248796)
--(axis cs:10467.285,1462.71819585674)
--(axis cs:10547.835,1463.71101791082)
--(axis cs:10628.37,1464.62278277884)
--(axis cs:10708.665,1465.41030516159)
--(axis cs:10789.54,1466.6295355115)
--(axis cs:10869.51,1467.09880892377)
--(axis cs:10949.915,1467.84803692341)
--(axis cs:11030.53,1468.9296447561)
--(axis cs:11111.005,1469.79765696458)
--(axis cs:11191.74,1470.98423183629)
--(axis cs:11271.72,1471.46064048747)
--(axis cs:11352.52,1472.84577893098)
--(axis cs:11432.175,1473.03074446114)
--(axis cs:11512.36,1473.69017322039)
--(axis cs:11592.73,1474.55614466022)
--(axis cs:11672.87,1475.22350079063)
--(axis cs:11753.66,1476.50396871072)
--(axis cs:11833.425,1476.71532572749)
--(axis cs:11913.545,1477.26212239871)
--(axis cs:11994.15,1478.37826060331)
--(axis cs:12074.775,1479.50153675064)
--(axis cs:12155.51,1480.73751592879)
--(axis cs:12235.065,1480.787018797)
--(axis cs:12315.25,1481.45981172612)
--(axis cs:12395.38,1482.05047346753)
--(axis cs:12475.64,1482.76009432339)
--(axis cs:12555.775,1483.35706108613)
--(axis cs:12636.195,1484.3120120638)
--(axis cs:12717.69,1486.24617989081)
--(axis cs:12798.44,1487.46500671568)
--(axis cs:12878.35,1487.90018208185)
--(axis cs:12958.885,1488.93428672255)
--(axis cs:13039.275,1489.79889533146)
--(axis cs:13120.415,1491.54151489991)
--(axis cs:13199.94,1491.59361987212)
--(axis cs:13280.99,1493.19887911909)
--(axis cs:13362.22,1494.81007206216)
--(axis cs:13442.115,1495.17706641123)
--(axis cs:13522.815,1496.35716039927)
--(axis cs:13602.95,1496.91929381971)
--(axis cs:13683.625,1498.17458966123)
--(axis cs:13763.465,1498.47175869978)
--(axis cs:13843.755,1499.27265080776)
--(axis cs:13924.15,1500.17198575244)
--(axis cs:14003.985,1500.5376832095)
--(axis cs:14084.35,1501.30790796986)
--(axis cs:14164.22,1501.66168662855)
--(axis cs:14245.045,1503.0605957789)
--(axis cs:14325.175,1503.6664991295)
--(axis cs:14405.475,1504.2602529477)
--(axis cs:14486.025,1505.26616128814)
--(axis cs:14565.71,1505.44905481847)
--(axis cs:14645.72,1505.91560337006)
--(axis cs:14725.74,1506.37527014517)
--(axis cs:14806.195,1507.34641486015)
--(axis cs:14885.87,1507.47918759124)
--(axis cs:14967.22,1509.34103081291)
--(axis cs:15047.06,1509.68299191209)
--(axis cs:15127.45,1510.6089977071)
--(axis cs:15207.295,1510.93344114331)
--(axis cs:15287.24,1511.35959042123)
--(axis cs:15368.09,1512.55381463674)
--(axis cs:15449.49,1514.36135413137)
--(axis cs:15529.835,1515.16189950481)
--(axis cs:15609.69,1515.40693265458)
--(axis cs:15689.415,1515.59917641234)
--(axis cs:15769.385,1516.07490841832)
--(axis cs:15849.405,1516.57764756023)
--(axis cs:15929.72,1517.32417218997)
--(axis cs:16009.6,1517.65449434831)
--(axis cs:16090.13,1518.64079909995)
--(axis cs:16169.915,1518.90854352364)
--(axis cs:16250.135,1519.56897528492)
--(axis cs:16330.505,1520.52700486957)
--(axis cs:16410.595,1521.10607677376)
--(axis cs:16490.495,1521.49525087935)
--(axis cs:16570.875,1522.47052341262)
--(axis cs:16650.91,1522.96094198582)
--(axis cs:16730.355,1522.90093165016)
--(axis cs:16811.26,1524.27544226435)
--(axis cs:16891.345,1524.71043413781)
--(axis cs:16971.46,1525.26559519417)
--(axis cs:17051.505,1525.77807760504)
--(axis cs:17132.505,1527.15059421804)
--(axis cs:17212.365,1527.44402818282)
--(axis cs:17292.015,1527.63618598569)
--(axis cs:17372.3,1528.45160550004)
--(axis cs:17453.035,1529.58499326284)
--(axis cs:17453.035,1557.6479421813)
--(axis cs:17453.035,1557.6479421813)
--(axis cs:17372.3,1556.352501543)
--(axis cs:17292.015,1555.63909265625)
--(axis cs:17212.365,1555.57242205805)
--(axis cs:17132.505,1555.18702762174)
--(axis cs:17051.505,1553.60071583365)
--(axis cs:16971.46,1553.06436984343)
--(axis cs:16891.345,1552.4307024987)
--(axis cs:16811.26,1551.73686597107)
--(axis cs:16730.355,1550.34254818418)
--(axis cs:16650.91,1550.43370944744)
--(axis cs:16570.875,1549.89529961955)
--(axis cs:16490.495,1549.15174375173)
--(axis cs:16410.595,1548.78208945623)
--(axis cs:16330.505,1548.22233295934)
--(axis cs:16250.135,1547.4815341429)
--(axis cs:16169.915,1546.74313750308)
--(axis cs:16090.13,1546.48205352571)
--(axis cs:16009.6,1545.44952987626)
--(axis cs:15929.72,1545.06102363349)
--(axis cs:15849.405,1544.21871986215)
--(axis cs:15769.385,1543.72263060298)
--(axis cs:15689.415,1543.29953420787)
--(axis cs:15609.69,1543.08294956453)
--(axis cs:15529.835,1542.65915431324)
--(axis cs:15449.49,1541.81087128559)
--(axis cs:15368.09,1539.85958237911)
--(axis cs:15287.24,1538.39497819355)
--(axis cs:15207.295,1537.97229907038)
--(axis cs:15127.45,1537.64791410551)
--(axis cs:15047.06,1536.83509149942)
--(axis cs:14967.22,1536.53822419753)
--(axis cs:14885.87,1534.74123901809)
--(axis cs:14806.195,1534.56518334809)
--(axis cs:14725.74,1533.66749966201)
--(axis cs:14645.72,1533.12833803602)
--(axis cs:14565.71,1532.61605818653)
--(axis cs:14486.025,1532.47012331576)
--(axis cs:14405.475,1531.41720325513)
--(axis cs:14325.175,1530.45212867223)
--(axis cs:14245.045,1529.83920362173)
--(axis cs:14164.22,1528.62928437102)
--(axis cs:14084.35,1528.28423462861)
--(axis cs:14003.985,1527.36563098789)
--(axis cs:13924.15,1527.10250004385)
--(axis cs:13843.755,1526.25300658747)
--(axis cs:13763.465,1525.51507029434)
--(axis cs:13683.625,1525.1734109318)
--(axis cs:13602.95,1524.11987837225)
--(axis cs:13522.815,1523.45318339159)
--(axis cs:13442.115,1522.27444897855)
--(axis cs:13362.22,1521.89261492653)
--(axis cs:13280.99,1520.08497946853)
--(axis cs:13199.94,1518.63141031439)
--(axis cs:13120.415,1518.67468688551)
--(axis cs:13039.275,1517.1784780529)
--(axis cs:12958.885,1516.30425826071)
--(axis cs:12878.35,1515.30953450032)
--(axis cs:12798.44,1514.9658814654)
--(axis cs:12717.69,1513.72587988918)
--(axis cs:12636.195,1511.71121931511)
--(axis cs:12555.775,1510.86734189168)
--(axis cs:12475.64,1510.23548025335)
--(axis cs:12395.38,1509.46627270812)
--(axis cs:12315.25,1508.83810604845)
--(axis cs:12235.065,1508.18207057647)
--(axis cs:12155.51,1508.1627450436)
--(axis cs:12074.775,1506.96989582066)
--(axis cs:11994.15,1505.8843435669)
--(axis cs:11913.545,1504.83165337042)
--(axis cs:11833.425,1504.17962164055)
--(axis cs:11753.66,1503.90215025622)
--(axis cs:11672.87,1502.64378977524)
--(axis cs:11592.73,1502.07231750456)
--(axis cs:11512.36,1501.2394605433)
--(axis cs:11432.175,1500.57006090146)
--(axis cs:11352.52,1500.48619803055)
--(axis cs:11271.72,1499.31250807297)
--(axis cs:11191.74,1498.87008832304)
--(axis cs:11111.005,1497.62783479369)
--(axis cs:11030.53,1496.58701860107)
--(axis cs:10949.915,1495.47979803268)
--(axis cs:10869.51,1494.46019763122)
--(axis cs:10789.54,1494.03064264242)
--(axis cs:10708.665,1492.54104459124)
--(axis cs:10628.37,1491.77973857289)
--(axis cs:10547.835,1490.66267503984)
--(axis cs:10467.285,1489.59666869282)
--(axis cs:10387.17,1488.98189366052)
--(axis cs:10306.39,1487.70399036065)
--(axis cs:10225.805,1486.62842936404)
--(axis cs:10145.685,1486.01559378402)
--(axis cs:10065.225,1485.05387345051)
--(axis cs:9984.805,1484.14281873557)
--(axis cs:9904.965,1483.827231635)
--(axis cs:9824.25,1482.56417218392)
--(axis cs:9744.165,1481.97200465895)
--(axis cs:9663.81,1481.14185876995)
--(axis cs:9583.265,1480.01164757199)
--(axis cs:9502.8,1479.06455220648)
--(axis cs:9422.725,1478.56301673497)
--(axis cs:9342.095,1477.45710760834)
--(axis cs:9261.2,1475.9596136635)
--(axis cs:9181.275,1475.57581981911)
--(axis cs:9101.22,1475.0152877136)
--(axis cs:9020.975,1474.2748632579)
--(axis cs:8940.985,1473.80976055268)
--(axis cs:8860.165,1472.55164251119)
--(axis cs:8779.565,1471.45639580348)
--(axis cs:8699.06,1470.46333683789)
--(axis cs:8618.48,1469.39140955612)
--(axis cs:8538.825,1469.26966746223)
--(axis cs:8457.98,1467.93417303646)
--(axis cs:8376.925,1466.30490987837)
--(axis cs:8296.1,1465.01688235252)
--(axis cs:8215.13,1463.58713439473)
--(axis cs:8134.835,1462.90625832629)
--(axis cs:8054.005,1461.60574611174)
--(axis cs:7972.365,1459.32841551461)
--(axis cs:7891.25,1457.74028855219)
--(axis cs:7810.1,1456.02537231953)
--(axis cs:7729.925,1455.30216056386)
--(axis cs:7649.795,1454.70356865798)
--(axis cs:7569.505,1453.95282662661)
--(axis cs:7488.6,1452.52258604495)
--(axis cs:7408.05,1451.43855106389)
--(axis cs:7327.48,1450.28778382663)
--(axis cs:7246.21,1448.46901346014)
--(axis cs:7165.26,1447.22559308253)
--(axis cs:7084.515,1446.06130575699)
--(axis cs:7004.465,1445.4908077207)
--(axis cs:6920.725,1441.20457696364)
--(axis cs:6840.335,1440.30421769073)
--(axis cs:6758.885,1438.30230885987)
--(axis cs:6676.8,1435.79410251247)
--(axis cs:6594.975,1433.62240669309)
--(axis cs:6512.5,1430.40987940185)
--(axis cs:6430.58,1427.90958095295)
--(axis cs:6348.45,1425.47882025307)
--(axis cs:6266.625,1423.16747667691)
--(axis cs:6185.07,1421.22100509423)
--(axis cs:6104.26,1419.8621099849)
--(axis cs:6023.245,1418.34293117905)
--(axis cs:5942.495,1417.07682095479)
--(axis cs:5861.75,1415.72281564174)
--(axis cs:5779.12,1412.61232961517)
--(axis cs:5697.31,1410.45064243842)
--(axis cs:5615.4,1408.21013903952)
--(axis cs:5533.505,1405.79673581875)
--(axis cs:5450.13,1401.7140669557)
--(axis cs:5367.38,1398.49069255068)
--(axis cs:5285.71,1396.37896659242)
--(axis cs:5203.385,1393.32143805898)
--(axis cs:5121.48,1390.88375259591)
--(axis cs:5039.7,1388.47535748073)
--(axis cs:4956.58,1384.89570767434)
--(axis cs:4875.65,1383.52726181465)
--(axis cs:4791.615,1378.95719276495)
--(axis cs:4707.825,1374.77599096278)
--(axis cs:4625.8,1372.12212419746)
--(axis cs:4544.255,1370.08520293331)
--(axis cs:4460.995,1366.37408229452)
--(axis cs:4377.375,1362.07102289537)
--(axis cs:4293.25,1357.46903901177)
--(axis cs:4210.32,1354.11514636149)
--(axis cs:4125.715,1349.34057191566)
--(axis cs:4043.035,1346.24876161881)
--(axis cs:3958.815,1341.42516119209)
--(axis cs:3875.7,1337.93953776361)
--(axis cs:3789.83,1331.39141037654)
--(axis cs:3703.65,1324.4941293329)
--(axis cs:3620.885,1321.26728607947)
--(axis cs:3535.37,1315.00094635649)
--(axis cs:3450.75,1310.15458597913)
--(axis cs:3365.3,1303.88800185349)
--(axis cs:3278.555,1296.97536790948)
--(axis cs:3194.27,1292.14584693393)
--(axis cs:3109.295,1286.87838172832)
--(axis cs:3023.04,1280.07549693546)
--(axis cs:2938.43,1274.98043809512)
--(axis cs:2851.555,1266.8196044374)
--(axis cs:2764.745,1259.24688845358)
--(axis cs:2676.225,1250.50440677329)
--(axis cs:2586.195,1240.17972485491)
--(axis cs:2497.18,1230.10702693553)
--(axis cs:2406.38,1218.82098804728)
--(axis cs:2316.32,1208.24916931164)
--(axis cs:2221.595,1193.01689490494)
--(axis cs:2127.065,1178.3484868441)
--(axis cs:2026.13,1156.92406267655)
--(axis cs:1925.135,1135.00825782987)
--(axis cs:1824.43,1113.15272728259)
--(axis cs:1723.475,1091.61439734952)
--(axis cs:1623.67,1071.01261734834)
--(axis cs:1517.715,1044.44400136195)
--(axis cs:1411.05,1017.50272538745)
--(axis cs:1290.465,977.068384870628)
--(axis cs:1178.17,944.458314545738)
--(axis cs:1044.09,889.637291099024)
--(axis cs:890.35,815.964763042345)
--(axis cs:0,0)
--cycle;

\path [fill=color3, fill opacity=0.15]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:450.53,357.81869845044)
--(axis cs:812.22,648.011369451079)
--(axis cs:964.995,722.257922314513)
--(axis cs:1084.74,762.647339109023)
--(axis cs:1194.23,792.270014427462)
--(axis cs:1299.18,817.532885751495)
--(axis cs:1398.425,837.054369228294)
--(axis cs:1495.905,854.827094751091)
--(axis cs:1590.76,870.178622413866)
--(axis cs:1684.15,883.87636635926)
--(axis cs:1776.05,896.367998719679)
--(axis cs:1865.815,906.548865356815)
--(axis cs:1954.335,915.528867414482)
--(axis cs:2042.08,923.582857264452)
--(axis cs:2129.705,931.535638458723)
--(axis cs:2217.285,939.518304751819)
--(axis cs:2303.285,946.052395637876)
--(axis cs:2389.48,952.569059234069)
--(axis cs:2474.145,957.700071155352)
--(axis cs:2559.635,963.643137462618)
--(axis cs:2644.435,968.928658787437)
--(axis cs:2729.145,974.112445800053)
--(axis cs:2813.73,979.048519779987)
--(axis cs:2897.88,983.571466460191)
--(axis cs:2981.17,987.277802631852)
--(axis cs:3064.875,991.4625090106)
--(axis cs:3147.625,994.666888310228)
--(axis cs:3229.255,996.777682474323)
--(axis cs:3311.175,999.168469743823)
--(axis cs:3393.245,1001.6739816771)
--(axis cs:3475.635,1004.52021612795)
--(axis cs:3557.695,1006.8886337801)
--(axis cs:3640.325,1009.94489548065)
--(axis cs:3723.15,1013.3050075545)
--(axis cs:3805.85,1016.44487496104)
--(axis cs:3888.365,1019.42490843686)
--(axis cs:3970.715,1022.30067757548)
--(axis cs:4052.84,1024.74764548506)
--(axis cs:4135.47,1027.64479366555)
--(axis cs:4217.64,1030.28291605672)
--(axis cs:4299.505,1032.52676791311)
--(axis cs:4381.96,1035.53863136679)
--(axis cs:4463.68,1037.71312755595)
--(axis cs:4545.41,1039.93908674463)
--(axis cs:4627.305,1042.24422574972)
--(axis cs:4709.305,1044.67799038847)
--(axis cs:4791.02,1046.85820181981)
--(axis cs:4872.245,1048.5103788654)
--(axis cs:4953.94,1050.64964941886)
--(axis cs:5035.445,1052.51370021119)
--(axis cs:5116.82,1054.33987517014)
--(axis cs:5198.26,1056.28882484197)
--(axis cs:5279.73,1058.28397327071)
--(axis cs:5361.385,1060.46260068301)
--(axis cs:5443.025,1062.58394210538)
--(axis cs:5524.165,1064.16949433824)
--(axis cs:5604.985,1065.49664827922)
--(axis cs:5685.695,1066.66150321704)
--(axis cs:5767.165,1068.52655485356)
--(axis cs:5848.185,1070.05260508183)
--(axis cs:5929.1,1071.38709726869)
--(axis cs:6010.275,1073.03721596852)
--(axis cs:6091.165,1074.36979802006)
--(axis cs:6171.75,1075.3985519114)
--(axis cs:6252.465,1076.54304164869)
--(axis cs:6333.2,1077.75148533332)
--(axis cs:6414.965,1080.07404155223)
--(axis cs:6495.645,1081.2122871722)
--(axis cs:6576.805,1082.88908560907)
--(axis cs:6657.53,1084.07797542446)
--(axis cs:6738.11,1085.1882963142)
--(axis cs:6818.36,1085.9156526624)
--(axis cs:6899.025,1086.92089257675)
--(axis cs:6979.575,1087.9286397143)
--(axis cs:7060.185,1089.04644627017)
--(axis cs:7140.68,1089.93938336681)
--(axis cs:7220.575,1090.30643414287)
--(axis cs:7301.17,1091.44423587309)
--(axis cs:7381.855,1092.60909548336)
--(axis cs:7462.325,1093.52924889232)
--(axis cs:7543.5,1095.22338714279)
--(axis cs:7623.79,1095.96331485238)
--(axis cs:7704.24,1096.87468611294)
--(axis cs:7784.61,1097.71523927317)
--(axis cs:7865.055,1098.61781256001)
--(axis cs:7945.825,1099.87811182363)
--(axis cs:8026.62,1101.14696666454)
--(axis cs:8107.625,1102.58049122821)
--(axis cs:8188.085,1103.49493332376)
--(axis cs:8268.39,1104.27467810124)
--(axis cs:8348.76,1105.13357926261)
--(axis cs:8429.085,1105.9327625962)
--(axis cs:8509.255,1106.62223834102)
--(axis cs:8590.035,1107.83966794827)
--(axis cs:8670.195,1108.53614563232)
--(axis cs:8750.28,1109.07670077838)
--(axis cs:8830.385,1109.63343173009)
--(axis cs:8910.76,1110.37837764225)
--(axis cs:8990.96,1111.03835039055)
--(axis cs:9071.23,1111.73061754387)
--(axis cs:9151.685,1112.6782562176)
--(axis cs:9231.675,1113.13277658784)
--(axis cs:9312.645,1114.58197634658)
--(axis cs:9392.965,1115.37071013402)
--(axis cs:9473.325,1116.18815912464)
--(axis cs:9553.92,1117.20619416383)
--(axis cs:9634.955,1118.66113644758)
--(axis cs:9715.31,1119.47712933258)
--(axis cs:9795.685,1120.31839799453)
--(axis cs:9875.99,1121.04825797567)
--(axis cs:9955.705,1121.21269661702)
--(axis cs:10035.9,1121.84541633522)
--(axis cs:10116.075,1122.52814487742)
--(axis cs:10195.95,1122.87011146583)
--(axis cs:10276.24,1123.70133278158)
--(axis cs:10356.82,1124.7511780414)
--(axis cs:10437.205,1125.60694525644)
--(axis cs:10517.57,1126.47527053472)
--(axis cs:10598.03,1127.39055761966)
--(axis cs:10678.19,1128.01817967065)
--(axis cs:10758.695,1128.993344018)
--(axis cs:10838.685,1129.38265860645)
--(axis cs:10919.29,1130.45013532179)
--(axis cs:10999.265,1130.91372666005)
--(axis cs:11079.47,1131.57032108161)
--(axis cs:11159.045,1131.59367951666)
--(axis cs:11239.465,1132.49489373023)
--(axis cs:11319.295,1132.79227596689)
--(axis cs:11399.13,1133.08647510044)
--(axis cs:11478.56,1132.97331334523)
--(axis cs:11558.795,1133.62338350099)
--(axis cs:11639.05,1134.38239460245)
--(axis cs:11719.14,1134.91260758776)
--(axis cs:11799.675,1135.9549460213)
--(axis cs:11879.7,1136.46453598647)
--(axis cs:11960.16,1137.30871727421)
--(axis cs:12039.75,1137.36570492396)
--(axis cs:12120.305,1138.37474439947)
--(axis cs:12200.465,1139.00073637871)
--(axis cs:12280.665,1139.63691813409)
--(axis cs:12360.745,1140.1726409888)
--(axis cs:12440.645,1140.55167697408)
--(axis cs:12520.85,1141.22542692748)
--(axis cs:12601.295,1142.21408406101)
--(axis cs:12681.84,1143.25778249961)
--(axis cs:12762.26,1144.20435228646)
--(axis cs:12842.55,1144.96083904893)
--(axis cs:12922.635,1145.51327626251)
--(axis cs:13002.6,1145.98840111836)
--(axis cs:13082.7,1146.53739169567)
--(axis cs:13162.795,1147.13154214053)
--(axis cs:13242.83,1147.61383155149)
--(axis cs:13323.35,1148.59076418458)
--(axis cs:13403.92,1149.57989875717)
--(axis cs:13484.76,1150.94648922182)
--(axis cs:13564.75,1151.37204011522)
--(axis cs:13644.24,1151.35294223871)
--(axis cs:13724.265,1151.80213945886)
--(axis cs:13804.155,1152.14908074258)
--(axis cs:13884.52,1152.96198796792)
--(axis cs:13964.545,1153.46824357968)
--(axis cs:14044.845,1154.29045210749)
--(axis cs:14125.125,1155.02154599926)
--(axis cs:14205.715,1156.05660581526)
--(axis cs:14286.075,1156.89560275207)
--(axis cs:14366.04,1157.27853965164)
--(axis cs:14445.96,1157.66530796429)
--(axis cs:14526.24,1158.39881478903)
--(axis cs:14606.055,1158.68087991058)
--(axis cs:14685.905,1159.02724487113)
--(axis cs:14765.915,1159.53419700696)
--(axis cs:14846.225,1160.3390350365)
--(axis cs:14926.16,1160.80936914924)
--(axis cs:15006.015,1161.1327639424)
--(axis cs:15086.22,1161.76718977099)
--(axis cs:15166.32,1162.38295005357)
--(axis cs:15246.22,1162.75751358274)
--(axis cs:15326.28,1163.31356942314)
--(axis cs:15406.79,1164.24585257342)
--(axis cs:15487.18,1165.11612610171)
--(axis cs:15566.9,1165.32349725787)
--(axis cs:15647.24,1166.1188249284)
--(axis cs:15727.53,1166.89593656363)
--(axis cs:15807.41,1167.26437597888)
--(axis cs:15887.285,1167.62215072557)
--(axis cs:15967.16,1167.96510513111)
--(axis cs:16047.47,1168.68773458842)
--(axis cs:16127.555,1169.22429410118)
--(axis cs:16207.86,1170.0463029577)
--(axis cs:16287.385,1170.01605448935)
--(axis cs:16367.64,1170.73149694152)
--(axis cs:16447.96,1171.53914011732)
--(axis cs:16528.04,1172.09690127168)
--(axis cs:16607.85,1172.36485621557)
--(axis cs:16687.535,1172.47882696733)
--(axis cs:16767.465,1172.84425438182)
--(axis cs:16847.375,1173.25337970105)
--(axis cs:16927.61,1173.94632529041)
--(axis cs:17007.38,1174.20471318421)
--(axis cs:17087.315,1174.64110501287)
--(axis cs:17087.315,1191.75457520451)
--(axis cs:17087.315,1191.75457520451)
--(axis cs:17007.38,1191.3621386321)
--(axis cs:16927.61,1191.12169812479)
--(axis cs:16847.375,1190.38581531307)
--(axis cs:16767.465,1190.01611223122)
--(axis cs:16687.535,1189.56271124463)
--(axis cs:16607.85,1189.3478535953)
--(axis cs:16528.04,1189.03698013809)
--(axis cs:16447.96,1188.47591289138)
--(axis cs:16367.64,1187.68472766607)
--(axis cs:16287.385,1186.93134171718)
--(axis cs:16207.86,1186.89226484772)
--(axis cs:16127.555,1186.14544530315)
--(axis cs:16047.47,1185.55317641483)
--(axis cs:15967.16,1184.69697747105)
--(axis cs:15887.285,1184.33110347552)
--(axis cs:15807.41,1183.98004982111)
--(axis cs:15727.53,1183.62966083529)
--(axis cs:15647.24,1182.86794406942)
--(axis cs:15566.9,1182.02444333885)
--(axis cs:15487.18,1181.83298609394)
--(axis cs:15406.79,1180.96443122114)
--(axis cs:15326.28,1179.91788597035)
--(axis cs:15246.22,1179.39511340964)
--(axis cs:15166.32,1179.01084853774)
--(axis cs:15086.22,1178.46778041922)
--(axis cs:15006.015,1177.73337784671)
--(axis cs:14926.16,1177.3879442388)
--(axis cs:14846.225,1177.02944995045)
--(axis cs:14765.915,1176.25545957891)
--(axis cs:14685.905,1175.78358331364)
--(axis cs:14606.055,1175.47111987312)
--(axis cs:14526.24,1175.16435659358)
--(axis cs:14445.96,1174.37903501722)
--(axis cs:14366.04,1173.9669749288)
--(axis cs:14286.075,1173.46108342726)
--(axis cs:14205.715,1172.621251963)
--(axis cs:14125.125,1171.5174833779)
--(axis cs:14044.845,1170.7297488686)
--(axis cs:13964.545,1169.99312899532)
--(axis cs:13884.52,1169.49055620598)
--(axis cs:13804.155,1168.61463503025)
--(axis cs:13724.265,1168.22274791287)
--(axis cs:13644.24,1167.66311673195)
--(axis cs:13564.75,1167.70519045433)
--(axis cs:13484.76,1167.19191294667)
--(axis cs:13403.92,1165.91967501022)
--(axis cs:13323.35,1164.80998118171)
--(axis cs:13242.83,1163.78808541373)
--(axis cs:13162.795,1163.24154642359)
--(axis cs:13082.7,1162.68686846738)
--(axis cs:13002.6,1162.07703064359)
--(axis cs:12922.635,1161.66332709834)
--(axis cs:12842.55,1161.08693591085)
--(axis cs:12762.26,1160.30459427222)
--(axis cs:12681.84,1159.452335658)
--(axis cs:12601.295,1158.4472056955)
--(axis cs:12520.85,1157.58703442796)
--(axis cs:12440.645,1156.89195598027)
--(axis cs:12360.745,1156.51216356445)
--(axis cs:12280.665,1155.92905801809)
--(axis cs:12200.465,1155.20641137236)
--(axis cs:12120.305,1154.55357495053)
--(axis cs:12039.75,1153.49378602495)
--(axis cs:11960.16,1153.41194527359)
--(axis cs:11879.7,1152.37729816027)
--(axis cs:11799.675,1151.87805972434)
--(axis cs:11719.14,1150.89156975681)
--(axis cs:11639.05,1150.28295434102)
--(axis cs:11558.795,1149.5731370414)
--(axis cs:11478.56,1148.79437879607)
--(axis cs:11399.13,1148.86238863976)
--(axis cs:11319.295,1148.52775937224)
--(axis cs:11239.465,1148.2063132078)
--(axis cs:11159.045,1147.30869902031)
--(axis cs:11079.47,1147.22322905425)
--(axis cs:10999.265,1146.51099507474)
--(axis cs:10919.29,1146.0657580119)
--(axis cs:10838.685,1144.96440632614)
--(axis cs:10758.695,1144.41489251353)
--(axis cs:10678.19,1143.42122845977)
--(axis cs:10598.03,1142.77002210969)
--(axis cs:10517.57,1141.80648079353)
--(axis cs:10437.205,1140.98597767074)
--(axis cs:10356.82,1140.11291648469)
--(axis cs:10276.24,1139.04393334341)
--(axis cs:10195.95,1138.33632625808)
--(axis cs:10116.075,1137.96946444539)
--(axis cs:10035.9,1137.34336458652)
--(axis cs:9955.705,1136.62725590362)
--(axis cs:9875.99,1136.4028661439)
--(axis cs:9795.685,1135.56389772395)
--(axis cs:9715.31,1134.6963379848)
--(axis cs:9634.955,1133.84350246873)
--(axis cs:9553.92,1132.26961635137)
--(axis cs:9473.325,1131.1388229895)
--(axis cs:9392.965,1130.27744357901)
--(axis cs:9312.645,1129.46734896536)
--(axis cs:9231.675,1128.01772032304)
--(axis cs:9151.685,1127.53341229218)
--(axis cs:9071.23,1126.61222256483)
--(axis cs:8990.96,1125.80566131705)
--(axis cs:8910.76,1125.10680566428)
--(axis cs:8830.385,1124.14292317534)
--(axis cs:8750.28,1123.53082572595)
--(axis cs:8670.195,1122.94255247094)
--(axis cs:8590.035,1122.36020175389)
--(axis cs:8509.255,1121.05880296007)
--(axis cs:8429.085,1120.4494503038)
--(axis cs:8348.76,1119.63980523631)
--(axis cs:8268.39,1118.79987799659)
--(axis cs:8188.085,1118.01079437297)
--(axis cs:8107.625,1117.04640806745)
--(axis cs:8026.62,1115.51110423002)
--(axis cs:7945.825,1114.23113066985)
--(axis cs:7865.055,1112.99260153237)
--(axis cs:7784.61,1112.04634641812)
--(axis cs:7704.24,1111.18807117728)
--(axis cs:7623.79,1110.24061403675)
--(axis cs:7543.5,1109.44171334526)
--(axis cs:7462.325,1107.82702319463)
--(axis cs:7381.855,1106.84834820252)
--(axis cs:7301.17,1105.68437941169)
--(axis cs:7220.575,1104.67335274081)
--(axis cs:7140.68,1104.29157511581)
--(axis cs:7060.185,1103.23568381135)
--(axis cs:6979.575,1102.17466196614)
--(axis cs:6899.025,1101.12358070259)
--(axis cs:6818.36,1099.83999221586)
--(axis cs:6738.11,1099.10852016297)
--(axis cs:6657.53,1098.10001265162)
--(axis cs:6576.805,1096.88007406593)
--(axis cs:6495.645,1095.2780441017)
--(axis cs:6414.965,1094.0974613206)
--(axis cs:6333.2,1091.93118913841)
--(axis cs:6252.465,1090.71080442197)
--(axis cs:6171.75,1089.46646575817)
--(axis cs:6091.165,1088.36639124841)
--(axis cs:6010.275,1086.96014489888)
--(axis cs:5929.1,1085.3014351976)
--(axis cs:5848.185,1083.84709898339)
--(axis cs:5767.165,1082.37432081057)
--(axis cs:5685.695,1080.34054404599)
--(axis cs:5604.985,1079.12657058274)
--(axis cs:5524.165,1077.85489612262)
--(axis cs:5443.025,1076.20161995441)
--(axis cs:5361.385,1074.08413297567)
--(axis cs:5279.73,1071.99393198691)
--(axis cs:5198.26,1070.09025201455)
--(axis cs:5116.82,1068.20037328529)
--(axis cs:5035.445,1066.31771984316)
--(axis cs:4953.94,1064.2129422344)
--(axis cs:4872.245,1062.00338438678)
--(axis cs:4791.02,1060.24673303127)
--(axis cs:4709.305,1058.03811606153)
--(axis cs:4627.305,1055.51305229919)
--(axis cs:4545.41,1053.06936290319)
--(axis cs:4463.68,1050.87649369079)
--(axis cs:4381.96,1048.65216147885)
--(axis cs:4299.505,1045.79519653145)
--(axis cs:4217.64,1043.35021998676)
--(axis cs:4135.47,1040.68951397685)
--(axis cs:4052.84,1037.36783375624)
--(axis cs:3970.715,1034.60597326473)
--(axis cs:3888.365,1031.82291400227)
--(axis cs:3805.85,1028.81411907699)
--(axis cs:3723.15,1025.59515808246)
--(axis cs:3640.325,1022.34644175521)
--(axis cs:3557.695,1019.18387505467)
--(axis cs:3475.635,1016.47346430575)
--(axis cs:3393.245,1013.58087035551)
--(axis cs:3311.175,1010.9875538877)
--(axis cs:3229.255,1008.57951275611)
--(axis cs:3147.625,1006.47147851913)
--(axis cs:3064.875,1003.21702941766)
--(axis cs:2981.17,999.032907395315)
--(axis cs:2897.88,995.2004151659)
--(axis cs:2813.73,990.464533445011)
--(axis cs:2729.145,985.271779023862)
--(axis cs:2644.435,980.076737635382)
--(axis cs:2559.635,974.803430559128)
--(axis cs:2474.145,968.807668465301)
--(axis cs:2389.48,963.649851985492)
--(axis cs:2303.285,956.817687180608)
--(axis cs:2217.285,950.392949665563)
--(axis cs:2129.705,942.256787557584)
--(axis cs:2042.08,934.000740350761)
--(axis cs:1954.335,925.605901799657)
--(axis cs:1865.815,916.587075456231)
--(axis cs:1776.05,906.279113692274)
--(axis cs:1684.15,894.011917651617)
--(axis cs:1590.76,879.970833195911)
--(axis cs:1495.905,864.653532457605)
--(axis cs:1398.425,846.507429579313)
--(axis cs:1299.18,826.580084655023)
--(axis cs:1194.23,800.984127577978)
--(axis cs:1084.74,770.667974495325)
--(axis cs:964.995,730.608562888744)
--(axis cs:812.22,658.346287351091)
--(axis cs:450.53,384.200129950645)
--(axis cs:0,0)
--cycle;

\addplot [very thick, color0, dashed]
table {%
0 0
475.505 395.984414200542
905.135 746.093828401085
1159.14 920.57824260163
1330.335 1012.25265680217
1461.46 1063.85707100272
1586.625 1109.50148520326
1692.165 1135.5208994038
1797.91 1161.74531360435
1900.305 1184.61972780489
1994.98 1199.77414200544
2089.53 1214.80355620597
2182.565 1228.31797040652
2278.88 1245.11238460707
2372.415 1259.12679880761
2461.665 1268.85621300816
2550.05 1277.72062720869
2637.665 1285.81504140924
2727.005 1295.63445560978
2817.1 1306.20886981033
2905.365 1314.95328401088
2991.03 1321.09769821141
3079.44 1329.98711241196
3165.82 1336.8465266125
3254.85 1346.35594081305
3341.135 1353.12035501358
3427.53 1359.99476921413
3513.29 1366.23418341468
3600.785 1374.20859761521
3688.01 1381.91301181576
3773.64 1388.0224260163
3858.665 1393.52684021685
3942.72 1398.06125441738
4025.375 1401.19566861793
4110.76 1407.06008281848
4194.195 1410.97449701902
4277.585 1414.84391121957
4360.68 1418.41832542011
4442.75 1420.96773962065
4524.685 1423.3821538212
4606.54 1425.71656802174
4687.865 1427.52098222229
4770.005 1430.14039642282
4851.825 1432.43981062337
4934.07 1435.16422482391
5018.575 1440.14863902446
5100.53 1442.583053225
5182.535 1445.06746742554
5263.82 1446.83188162609
5344.695 1448.18629582663
5426.58 1450.55071002717
5509.425 1453.87512422771
5590.475 1455.40453842826
5673.265 1458.67395262881
5754.915 1460.80336682935
5836.67 1463.0377810299
5918.475 1465.32219523043
5999.17 1466.49660943098
6080.305 1468.11102363152
6161.59 1469.87543783206
6243.295 1472.05985203261
6324.61 1473.85426623315
6406.605 1476.3286804337
6488.025 1478.22809463423
6569.835 1480.51750883478
6651.035 1482.19692303533
6734.175 1485.81633723587
6816.545 1488.66575143641
6898.25 1490.85016563695
6978.475 1491.5545798375
7061.21 1494.76899403804
7142.84 1496.87840823858
7225.83 1500.34782243914
7306.385 1501.38223663967
7388.17 1503.64665084022
7471.01 1506.96606504076
7553.29 1509.72547924131
7634.28 1511.19489344184
7715.915 1513.30930764239
7797.845 1515.71872184294
7878.62 1516.97313604347
7960.295 1519.12755024402
8042.33 1521.64196444456
8123.565 1523.35637864511
8204.425 1524.69579284564
8285.105 1525.8552070462
8366.9 1528.12962124674
8447.42 1529.12903544728
8528.705 1530.89344964783
8610.15 1532.81786384837
8691.785 1534.93227804891
8772.04 1535.66669224946
8852.96 1537.06610645
8933.525 1538.11052065055
9014.025 1539.08993485108
9096.195 1541.73934905163
9176.925 1542.94876325217
9259.17 1545.67317745272
9339.275 1546.25759165326
9420.145 1547.6070058538
9500.275 1548.21642005435
9580.33 1548.75083425489
9660.545 1549.44524845543
9741.14 1550.51966265597
9821.585 1551.44407685652
9901.715 1552.05349105706
9982.84 1553.65790525761
10063.5 1554.79731945816
10143.595 1555.37173365869
10224.37 1556.62614785924
10304.52 1557.25556205979
10384.755 1557.96997626032
10465.395 1559.08939046087
10545.235 1559.40880466141
10626.2 1560.85321886196
10707.03 1562.16263306249
10787.235 1562.84704726304
10867.57 1563.66146146359
10948.415 1564.98587566413
11028.48 1565.53028986467
11110 1567.52970406521
11191.68 1569.68911826576
11272.445 1570.9335324663
11352.69 1571.65794666685
11432.65 1572.0973608674
11512.87 1572.79677506793
11593.48 1573.88618926848
11673.345 1574.23060346902
11753.675 1575.04001766957
11834.885 1576.7294318701
11916.105 1578.42884607065
11996.895 1579.6982602712
12077.34 1580.62267447173
12157.805 1581.56708867228
12238.195 1582.43650287282
12318.635 1583.35591707337
12400.275 1585.4753312739
12480.8 1586.47974547446
12561.205 1587.364159675
12641.95 1588.58857387554
12721.785 1588.90298807608
12801.61 1589.20740227663
12881.985 1590.06181647717
12962.655 1591.21123067772
13042.645 1591.68064487826
13122.915 1592.43005907881
13203.36 1593.35447327934
13283.6 1594.07388747989
13363.655 1594.60830168043
13443.895 1595.32771588098
13524.185 1596.09713008152
13604.955 1597.34654428206
13684.89 1597.76095848261
13764.92 1598.27037268315
13845.345 1599.17478688369
13925.5 1599.80920108425
14006.105 1600.89361528478
14086.32 1601.58802948532
14166.895 1602.64244368587
14246.755 1602.98185788642
14327.955 1604.66127208695
14407.995 1605.18068628749
14487.985 1605.65010048805
14568.12 1606.26451468858
14648.14 1606.76392888913
14728.245 1607.34834308967
14808.7 1608.28275729022
14889.255 1609.31717149075
14969.22 1609.7615856913
15049.04 1610.06099989185
15130.97 1612.47041409239
15210.695 1612.67482829293
15290.925 1613.38424249348
15370.86 1613.79865669402
15450.75 1614.16807089456
15530.97 1614.8674850951
15610.51 1614.88689929566
15690.745 1615.60131349619
15770.67 1616.00572769674
15850.625 1616.44014189728
15930.39 1616.68455609783
16010.55 1617.32397029836
16091.07 1618.32338449891
16171.91 1619.64279869946
16252.505 1620.71721289999
16332.69 1621.38162710054
16412.47 1621.64104130108
16492.715 1622.36545550163
16573.06 1623.18986970216
16653.115 1623.72428390272
16732.82 1623.90869810326
16813.185 1624.7531123038
16893.375 1625.42252650434
16973.565 1626.09194070489
17053.725 1626.73135490543
17134.485 1627.97076910598
17214.355 1628.32018330652
17294.265 1628.70959750707
17374.51 1629.4340117076
17455.025 1630.42842590815
17535.03 1630.91284010869
};
\addlegendentry{UCRL2BSSP-B-def}
\addplot [very thick, color1, dashed]
table {%
0 0
454.855 375.334414200542
919.24 760.198828401085
1139.67 901.10824260163
1288.765 970.682656802172
1414.36 1016.75707100272
1527.835 1050.71148520326
1640.49 1083.8458994038
1742.005 1105.84031360435
1848.095 1132.40972780489
1953.28 1158.07414200544
2054.385 1179.65855620597
2147.21 1192.96297040652
2239.54 1205.77238460707
2329.88 1216.59179880761
2419.295 1226.48621300816
2508.34 1236.01062720869
2595.49 1243.64004140924
2685.035 1253.66445560978
2774.325 1263.43386981033
2861.57 1271.15828401088
2948.29 1278.35769821141
3038.435 1288.98211241196
3125.94 1296.9665266125
3212.45 1303.95594081305
3298.78 1310.76535501358
3384.085 1316.54976921413
3467.845 1320.78918341468
3555.985 1329.40859761521
3639.53 1333.43301181576
3723.89 1338.2724260163
3806.36 1341.22184021685
3890.385 1345.72625441738
3972.615 1348.43566861793
4055.215 1351.51508281848
4139.23 1356.00949701902
4220.915 1358.17391121957
4302.86 1360.5983254201
4387.13 1365.34773962065
4470.125 1368.8221538212
4552.315 1371.49156802174
4635.15 1374.80598222229
4717.49 1377.62539642282
4799.88 1380.49481062337
4883.755 1384.84922482391
4967.32 1388.89363902446
5050.515 1392.568053225
5135.395 1397.92746742554
5217.27 1400.28188162609
5299.645 1403.13629582663
5381.62 1405.59071002717
5463.775 1408.22512422771
5548.185 1413.11453842826
5630.825 1416.23395262881
5713 1418.88836682935
5794.66 1421.0277810299
5875.245 1422.09219523043
5956.17 1423.49660943098
6037.115 1424.92102363152
6117.945 1426.23043783206
6198.855 1427.61985203261
6279.56 1428.80426623315
6360.39 1430.1136804337
6441.66 1431.86309463423
6522.435 1433.11750883478
6603.37 1434.53192303533
6683.86 1435.50133723587
6764.965 1437.08575143641
6845.43 1438.03016563695
6925.88 1438.9595798375
7006.715 1440.27399403804
7086.65 1440.68840823858
7167.655 1442.17282243914
7249.57 1444.56723663967
7331.16 1446.63665084022
7413.495 1449.45106504076
7494.33 1450.76547924131
7575.155 1452.06989344184
7656.075 1453.46930764239
7736.71 1454.58372184294
7816.645 1454.99813604347
7898.66 1457.49255024402
7980.69 1460.00196444456
8061.645 1461.43637864511
8141.965 1462.23579284564
8222.105 1462.8552070462
8302.44 1463.66962124674
8382.74 1464.44903544728
8462.775 1464.96344964783
8543.74 1466.40786384837
8624.835 1467.98227804891
8707.655 1471.28169224946
8788.485 1472.59110645
8869.395 1473.98052065055
8950.775 1475.83993485108
9031.09 1476.63434905163
9111.99 1478.01376325217
9193.21 1479.71317745272
9273.385 1480.36759165326
9353.53 1480.9920058538
9433.775 1481.71642005435
9515.045 1483.46583425489
9596.035 1484.93524845543
9676.155 1485.53466265597
9756.64 1486.49907685652
9836.71 1487.04849105707
9917.005 1487.82290525761
9996.89 1488.18731945816
10076.97 1488.74673365869
10156.705 1488.96114785924
10236.6 1489.33556205979
10316.79 1490.00497626032
10397.325 1491.01939046087
10477.67 1491.84380466141
10557.75 1492.40321886196
10638.525 1493.65763306249
10718.2 1493.81204726304
10798.73 1494.82146146359
10878.98 1495.55087566413
10958.91 1495.96028986467
11039.745 1497.27470406521
11120.105 1498.11411826576
11200.14 1498.6285324663
11280.115 1499.08294666685
11359.75 1499.1973608674
11440.55 1500.47677506793
11520.71 1501.11618926848
11601.86 1502.74560346902
11681.79 1503.15501766957
11762.35 1504.1944318701
11842.805 1505.12884607065
11923.04 1505.8432602712
12003.225 1506.50767447173
12083.485 1507.24708867228
12163.405 1507.64650287282
12243.875 1508.59591707337
12324.615 1509.8153312739
12404.315 1509.99474547446
12484.465 1510.624159675
12565.69 1512.32857387554
12647.4 1514.51798807608
12727.78 1515.37740227663
12808.9 1516.97681647717
12889.53 1518.08623067772
12971.655 1520.69064487826
13052.045 1521.56005907881
13132.975 1522.96947327934
13214.76 1525.23388747989
13294.95 1525.90330168043
13375.185 1526.61771588098
13456.29 1528.20213008152
13536.67 1529.06154428206
13617.615 1530.48595848261
13697.475 1530.82537268315
13777.31 1531.13978688369
13858.215 1532.52420108425
13938.815 1533.60361528478
14019.41 1534.67802948532
14100.28 1536.02744368587
14180.46 1536.68685788642
14261.29 1537.99627208695
14341.665 1538.85068628749
14421.105 1538.77010048805
14501.285 1539.42951468858
14581.275 1539.89892888913
14661.545 1540.64834308967
14741.975 1541.55775729022
14822.27 1542.33217149075
14903.67 1544.2115856913
14983.605 1544.62599989185
15064.425 1545.92541409239
15144.59 1546.56982829293
15224.915 1547.37424249348
15305.105 1548.04365669402
15385.86 1549.27807089456
15466.46 1550.3574850951
15546.595 1550.97189929566
15626.77 1551.62631349619
15707 1552.33572769674
15787.175 1552.99014189728
15867.29 1553.58455609783
15947.025 1553.79897029836
16026.97 1554.22338449891
16107.1 1554.83279869946
16187.06 1555.27221289999
16267.33 1556.02162710054
16347.98 1557.15104130108
16427.615 1557.26545550163
16508.095 1558.22486970216
16588.265 1558.87428390272
16668.79 1559.87869810326
16749.5 1561.0681123038
16829.45 1561.49752650434
16909.92 1562.44694070489
16989.58 1562.58635490543
17069.7 1563.18576910598
17149.765 1563.73018330652
17229.505 1563.94959750707
17309.68 1564.6040117076
17389.105 1564.50842590815
17469.395 1565.27784010869
};
\addlegendentry{UCRL2BSSP-B-ext}
\addplot [very thick, color2]
table {%
0 0
890.35 805.528041813913
1044.09 879.747456014454
1178.17 934.306870215004
1290.465 967.081284415541
1411.05 1008.14569861609
1517.715 1035.29011281664
1623.67 1061.72452701717
1723.475 1082.00894121772
1824.43 1103.44335541826
1925.135 1124.62776961881
2026.13 1146.10218381934
2127.065 1167.51659801989
2221.595 1182.52601222044
2316.32 1197.73042642098
2406.38 1208.26984062152
2497.18 1219.54925482206
2586.195 1229.04366902261
2676.225 1239.55308322315
2764.745 1248.5524974237
2851.555 1255.84191162424
2938.43 1263.19632582478
3023.04 1268.28574002533
3109.295 1275.02015422587
3194.27 1280.47456842642
3278.555 1285.23898262695
3365.3 1292.4633968275
3450.75 1298.39281102805
3535.37 1303.49222522858
3620.885 1309.48663942913
3703.65 1312.73105362967
3789.83 1319.39046783022
3875.7 1325.73988203077
3958.815 1329.3342962313
4043.035 1334.03371043185
4125.715 1337.19312463239
4210.32 1342.27753883294
4293.25 1345.68695303347
4377.375 1350.29136723402
4460.995 1354.39078143457
4544.255 1358.13019563511
4625.8 1360.15460983565
4707.825 1362.65902403619
4791.615 1366.92843823674
4875.65 1371.44285243728
4956.58 1372.85226663783
5039.7 1376.45168083837
5121.48 1378.71109503891
5203.385 1381.09550923946
5285.71 1383.89992344
5367.38 1386.04933764054
5450.13 1389.27875184108
5533.505 1393.13316604163
5615.4 1395.50758024218
5697.31 1397.89699444271
5779.12 1400.18640864326
5861.75 1403.2958228438
5942.495 1404.52023704435
6023.245 1405.7496512449
6104.26 1407.24406544543
6185.07 1408.53347964598
6266.625 1410.56789384652
6348.45 1412.87230804707
6430.58 1415.4817222476
6512.5 1417.88113644815
6594.975 1420.8355506487
6676.8 1423.13996484923
6758.885 1425.70437904978
6840.335 1427.63379325032
6920.725 1428.50320745087
7004.465 1432.72262165141
7084.515 1433.25203585196
7165.26 1434.4764500525
7246.21 1435.90586425304
7327.48 1437.65527845359
7408.05 1438.70469265413
7488.6 1439.73410685467
7569.505 1441.11852105521
7649.795 1441.88793525576
7729.925 1442.49734945631
7810.1 1443.15176365684
7891.25 1444.78117785739
7972.365 1446.37559205793
8054.005 1448.49500625848
8134.835 1449.80442045902
8215.13 1450.57883465956
8296.1 1452.02824886011
8376.925 1453.33266306065
8457.98 1454.86707726119
8538.825 1456.19149146173
8618.48 1456.32590566228
8699.06 1457.38531986283
8779.565 1458.36973406337
8860.165 1459.44914826391
8940.985 1460.74856246445
9020.975 1461.217976665
9101.22 1461.94239086554
9181.275 1462.47680506608
9261.2 1462.88121926663
9342.095 1464.25563346717
9422.725 1465.36504766772
9502.8 1465.91946186825
9583.265 1466.8638760688
9663.81 1467.88829026935
9744.165 1468.72270446989
9824.25 1469.28711867043
9904.965 1470.48153287097
9984.805 1470.80094707152
10065.225 1471.70036127206
10145.685 1472.6397754726
10225.805 1473.23918967316
10306.39 1474.30360387369
10387.17 1475.56301807424
10467.285 1476.15743227478
10547.835 1477.18684647533
10628.37 1478.20126067586
10708.665 1478.97567487641
10789.54 1480.33008907696
10869.51 1480.77950327749
10949.915 1481.66391747804
11030.53 1482.75833167858
11111.005 1483.71274587913
11191.74 1484.92716007966
11271.72 1485.38657428022
11352.52 1486.66598848076
11432.175 1486.8004026813
11512.36 1487.46481688185
11592.73 1488.31423108239
11672.87 1488.93364528293
11753.66 1490.20305948347
11833.425 1490.44747368402
11913.545 1491.04688788457
11994.15 1492.1313020851
12074.775 1493.23571628565
12155.51 1494.45013048619
12235.065 1494.48454468674
12315.25 1495.14895888728
12395.38 1495.75837308782
12475.64 1496.49778728837
12555.775 1497.1122014889
12636.195 1498.01161568945
12717.69 1499.98602989
12798.44 1501.21544409054
12878.35 1501.60485829109
12958.885 1502.61927249163
13039.275 1503.48868669218
13120.415 1505.10810089271
13199.94 1505.11251509326
13280.99 1506.64192929381
13362.22 1508.35134349434
13442.115 1508.72575769489
13522.815 1509.90517189543
13602.95 1510.51958609598
13683.625 1511.67400029651
13763.465 1511.99341449706
13843.755 1512.76282869761
13924.15 1513.63724289815
14003.985 1513.95165709869
14084.35 1514.79607129924
14164.22 1515.14548549978
14245.045 1516.44989970032
14325.175 1517.05931390086
14405.475 1517.83872810142
14486.025 1518.86814230195
14565.71 1519.0325565025
14645.72 1519.52197070304
14725.74 1520.02138490359
14806.195 1520.95579910412
14885.87 1521.11021330467
14967.22 1522.93962750522
15047.06 1523.25904170575
15127.45 1524.1284559063
15207.295 1524.45287010684
15287.24 1524.87728430739
15368.09 1526.20669850792
15449.49 1528.08611270848
15529.835 1528.91052690902
15609.69 1529.24494110956
15689.415 1529.44935531011
15769.385 1529.89876951065
15849.405 1530.39818371119
15929.72 1531.19259791173
16009.6 1531.55201211228
16090.13 1532.56142631283
16169.915 1532.82584051336
16250.135 1533.52525471391
16330.505 1534.37466891445
16410.595 1534.944083115
16490.495 1535.32349731554
16570.875 1536.18291151608
16650.91 1536.69732571663
16730.355 1536.62173991717
16811.26 1538.00615411771
16891.345 1538.57056831826
16971.46 1539.1649825188
17051.505 1539.68939671935
17132.505 1541.16881091989
17212.365 1541.50822512044
17292.015 1541.63763932097
17372.3 1542.40205352152
17453.035 1543.61646772207
};
\addlegendentry{\UCRL-B}
\addplot [very thick, color3]
table {%
0 0
450.53 371.009414200542
812.22 653.178828401085
964.995 726.433242601628
1084.74 766.657656802174
1194.23 796.62707100272
1299.18 822.056485203259
1398.425 841.780899403803
1495.905 859.740313604348
1590.76 875.074727804888
1684.15 888.944142005439
1776.05 901.323556205976
1865.815 911.567970406523
1954.335 920.567384607069
2042.08 928.791798807607
2129.705 936.896213008154
2217.285 944.955627208691
2303.285 951.435041409242
2389.48 958.10945560978
2474.145 963.253869810327
2559.635 969.223284010873
2644.435 974.50269821141
2729.145 979.692112411958
2813.73 984.756526612499
2897.88 989.385940813045
2981.17 993.155355013583
3064.875 997.33976921413
3147.625 1000.56918341468
3229.255 1002.67859761521
3311.175 1005.07801181576
3393.245 1007.6274260163
3475.635 1010.49684021685
3557.695 1013.03625441739
3640.325 1016.14566861793
3723.15 1019.45008281848
3805.85 1022.62949701902
3888.365 1025.62391121957
3970.715 1028.45332542011
4052.84 1031.05773962065
4135.47 1034.1671538212
4217.64 1036.81656802174
4299.505 1039.16098222228
4381.96 1042.09539642282
4463.68 1044.29481062337
4545.41 1046.50422482391
4627.305 1048.87863902446
4709.305 1051.358053225
4791.02 1053.55246742554
4872.245 1055.25688162609
4953.94 1057.43129582663
5035.445 1059.41571002718
5116.82 1061.27012422771
5198.26 1063.18953842826
5279.73 1065.13895262881
5361.385 1067.27336682934
5443.025 1069.3927810299
5524.165 1071.01219523043
5604.985 1072.31160943098
5685.695 1073.50102363152
5767.165 1075.45043783206
5848.185 1076.94985203261
5929.1 1078.34426623315
6010.275 1079.9986804337
6091.165 1081.36809463424
6171.75 1082.43250883478
6252.465 1083.62692303533
6333.2 1084.84133723587
6414.965 1087.08575143641
6495.645 1088.24516563695
6576.805 1089.8845798375
6657.53 1091.08899403804
6738.11 1092.14840823859
6818.36 1092.87782243913
6899.025 1094.02223663967
6979.575 1095.05165084022
7060.185 1096.14106504076
7140.68 1097.11547924131
7220.575 1097.48989344184
7301.17 1098.56430764239
7381.855 1099.72872184294
7462.325 1100.67813604347
7543.5 1102.33255024403
7623.79 1103.10196444456
7704.24 1104.03137864511
7784.61 1104.88079284565
7865.055 1105.80520704619
7945.825 1107.05462124674
8026.62 1108.32903544728
8107.625 1109.81344964783
8188.085 1110.75286384837
8268.39 1111.53727804891
8348.76 1112.38669224946
8429.085 1113.19110645
8509.255 1113.84052065054
8590.035 1115.09993485108
8670.195 1115.73934905163
8750.28 1116.30376325217
8830.385 1116.88817745272
8910.76 1117.74259165326
8990.96 1118.4220058538
9071.23 1119.17142005435
9151.685 1120.10583425489
9231.675 1120.57524845544
9312.645 1122.02466265597
9392.965 1122.82407685652
9473.325 1123.66349105707
9553.92 1124.7379052576
9634.955 1126.25231945816
9715.31 1127.08673365869
9795.685 1127.94114785924
9875.99 1128.72556205979
9955.705 1128.91997626032
10035.9 1129.59439046087
10116.075 1130.24880466141
10195.95 1130.60321886196
10276.24 1131.37263306249
10356.82 1132.43204726304
10437.205 1133.29646146359
10517.57 1134.14087566413
10598.03 1135.08028986467
10678.19 1135.71970406521
10758.695 1136.70411826576
10838.685 1137.1735324663
10919.29 1138.25794666685
10999.265 1138.71236086739
11079.47 1139.39677506793
11159.045 1139.45118926848
11239.465 1140.35060346902
11319.295 1140.66001766957
11399.13 1140.9744318701
11478.56 1140.88384607065
11558.795 1141.5982602712
11639.05 1142.33267447173
11719.14 1142.90208867228
11799.675 1143.91650287282
11879.7 1144.42091707337
11960.16 1145.3603312739
12039.75 1145.42974547445
12120.305 1146.464159675
12200.465 1147.10357387554
12280.665 1147.78298807609
12360.745 1148.34240227662
12440.645 1148.72181647717
12520.85 1149.40623067772
12601.295 1150.33064487826
12681.84 1151.3550590788
12762.26 1152.25447327934
12842.55 1153.02388747989
12922.635 1153.58830168043
13002.6 1154.03271588098
13082.7 1154.61213008152
13162.795 1155.18654428206
13242.83 1155.70095848261
13323.35 1156.70037268315
13403.92 1157.7497868837
13484.76 1159.06920108424
13564.75 1159.53861528478
13644.24 1159.50802948533
13724.265 1160.01244368586
13804.155 1160.38185788641
13884.52 1161.22627208695
13964.545 1161.7306862875
14044.845 1162.51010048805
14125.125 1163.26951468858
14205.715 1164.33892888913
14286.075 1165.17834308967
14366.04 1165.62275729022
14445.96 1166.02217149075
14526.24 1166.7815856913
14606.055 1167.07599989185
14685.905 1167.40541409239
14765.915 1167.89482829293
14846.225 1168.68424249347
14926.16 1169.09865669402
15006.015 1169.43307089456
15086.22 1170.11748509511
15166.32 1170.69689929565
15246.22 1171.07631349619
15326.28 1171.61572769674
15406.79 1172.60514189728
15487.18 1173.47455609783
15566.9 1173.67397029836
15647.24 1174.49338449891
15727.53 1175.26279869946
15807.41 1175.62221289999
15887.285 1175.97662710054
15967.16 1176.33104130108
16047.47 1177.12045550163
16127.555 1177.68486970216
16207.86 1178.46928390271
16287.385 1178.47369810326
16367.64 1179.2081123038
16447.96 1180.00752650435
16528.04 1180.56694070488
16607.85 1180.85635490543
16687.535 1181.02076910598
16767.465 1181.43018330652
16847.375 1181.81959750706
16927.61 1182.5340117076
17007.38 1182.78342590815
17087.315 1183.19784010869
};
\addlegendentry{\UCSSP-B-ext}
\end{axis}

\end{tikzpicture}

